Ulam Sequences and Ulam Sets

The Ulam sequence is given by $a_1 =1, a_2 = 2$, and then, for $n \geq 3$, the element $a_n$ is defined as the smallest integer that can be written as the sum of two distinct earlier elements in a unique way. This gives the sequence $1, 2, 3, 4, 6, 8, 11, 13, 16, \dots$, which has a mysterious quasi-periodic behavior that is not understood. Ulam's definition naturally extends to higher dimensions: for a set of initial vectors $\left\{v_1, \dots, v_k\right\} \subset \mathbb{R}^n$, we define a sequence by repeatedly adding the smallest elements that can be uniquely written as the sum of two distinct vectors already in the set. The resulting sets have very rich structure that turns out to be universal for many commuting binary operations. We give examples of different types of behavior, prove several universality results, and describe new unexplained phenomena.

==> (inline-0) <==
\begin{tikzpicture}[xscale=0.052,yscale=0.0156]

\filldraw (9,0) ellipse (0.6cm and 1.9cm);
\filldraw (0,9) ellipse (0.6cm and 1.9cm);
\filldraw (1,13) ellipse (0.6cm and 1.9cm);
\filldraw (9,9) ellipse (0.6cm and 1.9cm);
\filldraw (10,13) ellipse (0.6cm and 1.9cm);
\filldraw (18,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,18) ellipse (0.6cm and 1.9cm);
\filldraw (1,22) ellipse (0.6cm and 1.9cm);
\filldraw (19,13) ellipse (0.6cm and 1.9cm);
\filldraw (11,26) ellipse (0.6cm and 1.9cm);
\filldraw (27,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,27) ellipse (0.6cm and 1.9cm);
\filldraw (28,13) ellipse (0.6cm and 1.9cm);
\filldraw (1,31) ellipse (0.6cm and 1.9cm);
\filldraw (2,35) ellipse (0.6cm and 1.9cm);
\filldraw (36,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,36) ellipse (0.6cm and 1.9cm);
\filldraw (27,27) ellipse (0.6cm and 1.9cm);
\filldraw (37,13) ellipse (0.6cm and 1.9cm);
\filldraw (1,40) ellipse (0.6cm and 1.9cm);
\filldraw (12,39) ellipse (0.6cm and 1.9cm);
\filldraw (45,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,45) ellipse (0.6cm and 1.9cm);
\filldraw (46,13) ellipse (0.6cm and 1.9cm);
\filldraw (3,48) ellipse (0.6cm and 1.9cm);
\filldraw (1,49) ellipse (0.6cm and 1.9cm);
\filldraw (30,39) ellipse (0.6cm and 1.9cm);
\filldraw (27,45) ellipse (0.6cm and 1.9cm);
\filldraw (45,27) ellipse (0.6cm and 1.9cm);
\filldraw (13,52) ellipse (0.6cm and 1.9cm);
\filldraw (54,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,54) ellipse (0.6cm and 1.9cm);
\filldraw (55,13) ellipse (0.6cm and 1.9cm);
\filldraw (1,58) ellipse (0.6cm and 1.9cm);
\filldraw (29,53) ellipse (0.6cm and 1.9cm);
\filldraw (4,61) ellipse (0.6cm and 1.9cm);
\filldraw (48,39) ellipse (0.6cm and 1.9cm);
\filldraw (63,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,63) ellipse (0.6cm and 1.9cm);
\filldraw (45,45) ellipse (0.6cm and 1.9cm);
\filldraw (30,57) ellipse (0.6cm and 1.9cm);
\filldraw (64,13) ellipse (0.6cm and 1.9cm);
\filldraw (3,66) ellipse (0.6cm and 1.9cm);
\filldraw (14,65) ellipse (0.6cm and 1.9cm);
\filldraw (1,67) ellipse (0.6cm and 1.9cm);
\filldraw (27,63) ellipse (0.6cm and 1.9cm);
\filldraw (63,27) ellipse (0.6cm and 1.9cm);
\filldraw (21,66) ellipse (0.6cm and 1.9cm);
\filldraw (47,53) ellipse (0.6cm and 1.9cm);
\filldraw (32,65) ellipse (0.6cm and 1.9cm);
\filldraw (72,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,72) ellipse (0.6cm and 1.9cm);
\filldraw (73,13) ellipse (0.6cm and 1.9cm);
\filldraw (5,74) ellipse (0.6cm and 1.9cm);
\filldraw (48,57) ellipse (0.6cm and 1.9cm);
\filldraw (1,76) ellipse (0.6cm and 1.9cm);
\filldraw (66,39) ellipse (0.6cm and 1.9cm);
\filldraw (29,71) ellipse (0.6cm and 1.9cm);
\filldraw (45,63) ellipse (0.6cm and 1.9cm);
\filldraw (63,45) ellipse (0.6cm and 1.9cm);
\filldraw (15,78) ellipse (0.6cm and 1.9cm);
\filldraw (81,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,81) ellipse (0.6cm and 1.9cm);
\filldraw (50,65) ellipse (0.6cm and 1.9cm);
\filldraw (82,13) ellipse (0.6cm and 1.9cm);
\filldraw (65,53) ellipse (0.6cm and 1.9cm);
\filldraw (3,84) ellipse (0.6cm and 1.9cm);
\filldraw (1,85) ellipse (0.6cm and 1.9cm);
\filldraw (47,71) ellipse (0.6cm and 1.9cm);
\filldraw (27,81) ellipse (0.6cm and 1.9cm);
\filldraw (81,27) ellipse (0.6cm and 1.9cm);
\filldraw (21,84) ellipse (0.6cm and 1.9cm);
\filldraw (6,87) ellipse (0.6cm and 1.9cm);
\filldraw (66,57) ellipse (0.6cm and 1.9cm);
\filldraw (32,83) ellipse (0.6cm and 1.9cm);
\filldraw (63,63) ellipse (0.6cm and 1.9cm);
\filldraw (90,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,90) ellipse (0.6cm and 1.9cm);
\filldraw (91,13) ellipse (0.6cm and 1.9cm);
\filldraw (5,92) ellipse (0.6cm and 1.9cm);
\filldraw (16,91) ellipse (0.6cm and 1.9cm);
\filldraw (84,39) ellipse (0.6cm and 1.9cm);
\filldraw (45,81) ellipse (0.6cm and 1.9cm);
\filldraw (81,45) ellipse (0.6cm and 1.9cm);
\filldraw (29,89) ellipse (0.6cm and 1.9cm);
\filldraw (1,94) ellipse (0.6cm and 1.9cm);
\filldraw (68,65) ellipse (0.6cm and 1.9cm);
\filldraw (23,92) ellipse (0.6cm and 1.9cm);
\filldraw (65,71) ellipse (0.6cm and 1.9cm);
\filldraw (50,83) ellipse (0.6cm and 1.9cm);
\filldraw (34,91) ellipse (0.6cm and 1.9cm);
\filldraw (83,53) ellipse (0.6cm and 1.9cm);
\filldraw (99,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,99) ellipse (0.6cm and 1.9cm);
\filldraw (7,100) ellipse (0.6cm and 1.9cm);
\filldraw (47,89) ellipse (0.6cm and 1.9cm);
\filldraw (100,13) ellipse (0.6cm and 1.9cm);
\filldraw (84,57) ellipse (0.6cm and 1.9cm);
\filldraw (3,102) ellipse (0.6cm and 1.9cm);
\filldraw (27,99) ellipse (0.6cm and 1.9cm);
\filldraw (99,27) ellipse (0.6cm and 1.9cm);
\filldraw (63,81) ellipse (0.6cm and 1.9cm);
\filldraw (81,63) ellipse (0.6cm and 1.9cm);
\filldraw (1,103) ellipse (0.6cm and 1.9cm);
\filldraw (21,102) ellipse (0.6cm and 1.9cm);
\filldraw (52,91) ellipse (0.6cm and 1.9cm);
\filldraw (17,104) ellipse (0.6cm and 1.9cm);
\filldraw (68,83) ellipse (0.6cm and 1.9cm);
\filldraw (86,65) ellipse (0.6cm and 1.9cm);
\filldraw (108,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,108) ellipse (0.6cm and 1.9cm);
\filldraw (45,99) ellipse (0.6cm and 1.9cm);
\filldraw (99,45) ellipse (0.6cm and 1.9cm);
\filldraw (102,39) ellipse (0.6cm and 1.9cm);
\filldraw (83,71) ellipse (0.6cm and 1.9cm);
\filldraw (109,13) ellipse (0.6cm and 1.9cm);
\filldraw (5,110) ellipse (0.6cm and 1.9cm);
\filldraw (65,89) ellipse (0.6cm and 1.9cm);
\filldraw (29,107) ellipse (0.6cm and 1.9cm);
\filldraw (1,112) ellipse (0.6cm and 1.9cm);
\filldraw (23,110) ellipse (0.6cm and 1.9cm);
\filldraw (8,113) ellipse (0.6cm and 1.9cm);
\filldraw (101,53) ellipse (0.6cm and 1.9cm);
\filldraw (34,109) ellipse (0.6cm and 1.9cm);
\filldraw (81,81) ellipse (0.6cm and 1.9cm);
\filldraw (70,91) ellipse (0.6cm and 1.9cm);
\filldraw (102,57) ellipse (0.6cm and 1.9cm);
\filldraw (47,107) ellipse (0.6cm and 1.9cm);
\filldraw (117,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,117) ellipse (0.6cm and 1.9cm);
\filldraw (63,99) ellipse (0.6cm and 1.9cm);
\filldraw (99,63) ellipse (0.6cm and 1.9cm);
\filldraw (7,118) ellipse (0.6cm and 1.9cm);
\filldraw (118,13) ellipse (0.6cm and 1.9cm);
\filldraw (86,83) ellipse (0.6cm and 1.9cm);
\filldraw (3,120) ellipse (0.6cm and 1.9cm);
\filldraw (117,27) ellipse (0.6cm and 1.9cm);
\filldraw (25,118) ellipse (0.6cm and 1.9cm);
\filldraw (52,109) ellipse (0.6cm and 1.9cm);
\filldraw (1,121) ellipse (0.6cm and 1.9cm);
\filldraw (83,89) ellipse (0.6cm and 1.9cm);
\filldraw (21,120) ellipse (0.6cm and 1.9cm);
\filldraw (104,65) ellipse (0.6cm and 1.9cm);
\filldraw (101,71) ellipse (0.6cm and 1.9cm);
\filldraw (65,107) ellipse (0.6cm and 1.9cm);
\filldraw (117,45) ellipse (0.6cm and 1.9cm);
\filldraw (120,39) ellipse (0.6cm and 1.9cm);
\filldraw (126,9) ellipse (0.6cm and 1.9cm);
\filldraw (88,91) ellipse (0.6cm and 1.9cm);
\filldraw (127,13) ellipse (0.6cm and 1.9cm);
\filldraw (81,99) ellipse (0.6cm and 1.9cm);
\filldraw (99,81) ellipse (0.6cm and 1.9cm);
\filldraw (5,128) ellipse (0.6cm and 1.9cm);
\filldraw (29,125) ellipse (0.6cm and 1.9cm);
\filldraw (70,109) ellipse (0.6cm and 1.9cm);
\filldraw (1,130) ellipse (0.6cm and 1.9cm);
\filldraw (23,128) ellipse (0.6cm and 1.9cm);
\filldraw (119,53) ellipse (0.6cm and 1.9cm);
\filldraw (76,106) ellipse (0.6cm and 1.9cm);
\filldraw (120,57) ellipse (0.6cm and 1.9cm);
\filldraw (117,63) ellipse (0.6cm and 1.9cm);
\filldraw (104,83) ellipse (0.6cm and 1.9cm);
\filldraw (47,125) ellipse (0.6cm and 1.9cm);
\filldraw (101,89) ellipse (0.6cm and 1.9cm);
\filldraw (135,9) ellipse (0.6cm and 1.9cm);
\filldraw (83,107) ellipse (0.6cm and 1.9cm);
\filldraw (7,136) ellipse (0.6cm and 1.9cm);
\filldraw (136,13) ellipse (0.6cm and 1.9cm);
\filldraw (58,124) ellipse (0.6cm and 1.9cm);
\filldraw (135,27) ellipse (0.6cm and 1.9cm);
\filldraw (3,138) ellipse (0.6cm and 1.9cm);
\filldraw (78,114) ellipse (0.6cm and 1.9cm);
\filldraw (122,65) ellipse (0.6cm and 1.9cm);
\filldraw (25,136) ellipse (0.6cm and 1.9cm);
\filldraw (119,71) ellipse (0.6cm and 1.9cm);
\filldraw (1,139) ellipse (0.6cm and 1.9cm);
\filldraw (21,138) ellipse (0.6cm and 1.9cm);
\filldraw (106,91) ellipse (0.6cm and 1.9cm);
\filldraw (99,99) ellipse (0.6cm and 1.9cm);
\filldraw (88,109) ellipse (0.6cm and 1.9cm);
\filldraw (65,125) ellipse (0.6cm and 1.9cm);
\filldraw (94,106) ellipse (0.6cm and 1.9cm);
\filldraw (135,45) ellipse (0.6cm and 1.9cm);
\filldraw (117,81) ellipse (0.6cm and 1.9cm);
\filldraw (138,39) ellipse (0.6cm and 1.9cm);
\filldraw (144,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,144) ellipse (0.6cm and 1.9cm);
\filldraw (145,13) ellipse (0.6cm and 1.9cm);
\filldraw (5,146) ellipse (0.6cm and 1.9cm);
\filldraw (137,53) ellipse (0.6cm and 1.9cm);
\filldraw (101,107) ellipse (0.6cm and 1.9cm);
\filldraw (122,83) ellipse (0.6cm and 1.9cm);
\filldraw (23,146) ellipse (0.6cm and 1.9cm);
\filldraw (1,148) ellipse (0.6cm and 1.9cm);
\filldraw (119,89) ellipse (0.6cm and 1.9cm);
\filldraw (135,63) ellipse (0.6cm and 1.9cm);
\filldraw (96,114) ellipse (0.6cm and 1.9cm);
\filldraw (19,148) ellipse (0.6cm and 1.9cm);
\filldraw (138,57) ellipse (0.6cm and 1.9cm);
\filldraw (83,125) ellipse (0.6cm and 1.9cm);
\filldraw (45,144) ellipse (0.6cm and 1.9cm);
\filldraw (106,109) ellipse (0.6cm and 1.9cm);
\filldraw (37,148) ellipse (0.6cm and 1.9cm);
\filldraw (62,140) ellipse (0.6cm and 1.9cm);
\filldraw (153,9) ellipse (0.6cm and 1.9cm);
\filldraw (117,99) ellipse (0.6cm and 1.9cm);
\filldraw (58,142) ellipse (0.6cm and 1.9cm);
\filldraw (124,91) ellipse (0.6cm and 1.9cm);
\filldraw (7,154) ellipse (0.6cm and 1.9cm);
\filldraw (137,71) ellipse (0.6cm and 1.9cm);
\filldraw (140,65) ellipse (0.6cm and 1.9cm);
\filldraw (154,13) ellipse (0.6cm and 1.9cm);
\filldraw (29,152) ellipse (0.6cm and 1.9cm);
\filldraw (153,27) ellipse (0.6cm and 1.9cm);
\filldraw (42,150) ellipse (0.6cm and 1.9cm);
\filldraw (25,154) ellipse (0.6cm and 1.9cm);
\filldraw (3,156) ellipse (0.6cm and 1.9cm);
\filldraw (1,157) ellipse (0.6cm and 1.9cm);
\filldraw (21,156) ellipse (0.6cm and 1.9cm);
\filldraw (135,81) ellipse (0.6cm and 1.9cm);
\filldraw (55,148) ellipse (0.6cm and 1.9cm);
\filldraw (47,152) ellipse (0.6cm and 1.9cm);
\filldraw (153,45) ellipse (0.6cm and 1.9cm);
\filldraw (119,107) ellipse (0.6cm and 1.9cm);
\filldraw (101,125) ellipse (0.6cm and 1.9cm);
\filldraw (156,39) ellipse (0.6cm and 1.9cm);
\filldraw (162,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,162) ellipse (0.6cm and 1.9cm);
\filldraw (140,83) ellipse (0.6cm and 1.9cm);
\filldraw (137,89) ellipse (0.6cm and 1.9cm);
\filldraw (163,13) ellipse (0.6cm and 1.9cm);
\filldraw (155,53) ellipse (0.6cm and 1.9cm);
\filldraw (44,158) ellipse (0.6cm and 1.9cm);
\filldraw (5,164) ellipse (0.6cm and 1.9cm);
\filldraw (73,148) ellipse (0.6cm and 1.9cm);
\filldraw (124,109) ellipse (0.6cm and 1.9cm);
\filldraw (65,152) ellipse (0.6cm and 1.9cm);
\filldraw (153,63) ellipse (0.6cm and 1.9cm);
\filldraw (23,164) ellipse (0.6cm and 1.9cm);
\filldraw (1,166) ellipse (0.6cm and 1.9cm);
\filldraw (156,57) ellipse (0.6cm and 1.9cm);
\filldraw (19,166) ellipse (0.6cm and 1.9cm);
\filldraw (135,99) ellipse (0.6cm and 1.9cm);
\filldraw (45,162) ellipse (0.6cm and 1.9cm);
\filldraw (142,91) ellipse (0.6cm and 1.9cm);
\filldraw (11,170) ellipse (0.6cm and 1.9cm);
\filldraw (155,71) ellipse (0.6cm and 1.9cm);
\filldraw (158,65) ellipse (0.6cm and 1.9cm);
\filldraw (171,9) ellipse (0.6cm and 1.9cm);
\filldraw (7,172) ellipse (0.6cm and 1.9cm);
\filldraw (29,170) ellipse (0.6cm and 1.9cm);
\filldraw (172,13) ellipse (0.6cm and 1.9cm);
\filldraw (119,125) ellipse (0.6cm and 1.9cm);
\filldraw (171,27) ellipse (0.6cm and 1.9cm);
\filldraw (153,81) ellipse (0.6cm and 1.9cm);
\filldraw (42,168) ellipse (0.6cm and 1.9cm);
\filldraw (83,152) ellipse (0.6cm and 1.9cm);
\filldraw (91,148) ellipse (0.6cm and 1.9cm);
\filldraw (25,172) ellipse (0.6cm and 1.9cm);
\filldraw (137,107) ellipse (0.6cm and 1.9cm);
\filldraw (3,174) ellipse (0.6cm and 1.9cm);
\filldraw (1,175) ellipse (0.6cm and 1.9cm);
\filldraw (47,170) ellipse (0.6cm and 1.9cm);
\filldraw (171,45) ellipse (0.6cm and 1.9cm);
\filldraw (174,39) ellipse (0.6cm and 1.9cm);
\filldraw (39,174) ellipse (0.6cm and 1.9cm);
\filldraw (158,83) ellipse (0.6cm and 1.9cm);
\filldraw (155,89) ellipse (0.6cm and 1.9cm);
\filldraw (142,109) ellipse (0.6cm and 1.9cm);
\filldraw (180,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,180) ellipse (0.6cm and 1.9cm);
\filldraw (173,53) ellipse (0.6cm and 1.9cm);
\filldraw (181,13) ellipse (0.6cm and 1.9cm);
\filldraw (65,170) ellipse (0.6cm and 1.9cm);
\filldraw (5,182) ellipse (0.6cm and 1.9cm);
\filldraw (171,63) ellipse (0.6cm and 1.9cm);
\filldraw (153,99) ellipse (0.6cm and 1.9cm);
\filldraw (101,152) ellipse (0.6cm and 1.9cm);
\filldraw (174,57) ellipse (0.6cm and 1.9cm);
\filldraw (57,174) ellipse (0.6cm and 1.9cm);
\filldraw (23,182) ellipse (0.6cm and 1.9cm);
\filldraw (109,148) ellipse (0.6cm and 1.9cm);
\filldraw (1,184) ellipse (0.6cm and 1.9cm);
\filldraw (160,91) ellipse (0.6cm and 1.9cm);
\filldraw (19,184) ellipse (0.6cm and 1.9cm);
\filldraw (137,125) ellipse (0.6cm and 1.9cm);
\filldraw (173,71) ellipse (0.6cm and 1.9cm);
\filldraw (176,65) ellipse (0.6cm and 1.9cm);
\filldraw (11,188) ellipse (0.6cm and 1.9cm);
\filldraw (155,107) ellipse (0.6cm and 1.9cm);
\filldraw (50,182) ellipse (0.6cm and 1.9cm);
\filldraw (83,170) ellipse (0.6cm and 1.9cm);
\filldraw (189,9) ellipse (0.6cm and 1.9cm);
\filldraw (171,81) ellipse (0.6cm and 1.9cm);
\filldraw (75,174) ellipse (0.6cm and 1.9cm);
\filldraw (7,190) ellipse (0.6cm and 1.9cm);
\filldraw (29,188) ellipse (0.6cm and 1.9cm);
\filldraw (190,13) ellipse (0.6cm and 1.9cm);
\filldraw (189,27) ellipse (0.6cm and 1.9cm);
\filldraw (25,190) ellipse (0.6cm and 1.9cm);
\filldraw (3,192) ellipse (0.6cm and 1.9cm);
\filldraw (1,193) ellipse (0.6cm and 1.9cm);
\filldraw (119,152) ellipse (0.6cm and 1.9cm);
\filldraw (160,109) ellipse (0.6cm and 1.9cm);
\filldraw (47,188) ellipse (0.6cm and 1.9cm);
\filldraw (189,45) ellipse (0.6cm and 1.9cm);
\filldraw (68,182) ellipse (0.6cm and 1.9cm);
\filldraw (173,89) ellipse (0.6cm and 1.9cm);
\filldraw (176,83) ellipse (0.6cm and 1.9cm);
\filldraw (127,148) ellipse (0.6cm and 1.9cm);
\filldraw (192,39) ellipse (0.6cm and 1.9cm);
\filldraw (13,196) ellipse (0.6cm and 1.9cm);
\filldraw (93,174) ellipse (0.6cm and 1.9cm);
\filldraw (171,99) ellipse (0.6cm and 1.9cm);
\filldraw (101,170) ellipse (0.6cm and 1.9cm);
\filldraw (198,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,198) ellipse (0.6cm and 1.9cm);
\filldraw (191,53) ellipse (0.6cm and 1.9cm);
\filldraw (155,125) ellipse (0.6cm and 1.9cm);
\filldraw (189,63) ellipse (0.6cm and 1.9cm);
\filldraw (199,13) ellipse (0.6cm and 1.9cm);
\filldraw (178,91) ellipse (0.6cm and 1.9cm);
\filldraw (5,200) ellipse (0.6cm and 1.9cm);
\filldraw (192,57) ellipse (0.6cm and 1.9cm);
\filldraw (1,202) ellipse (0.6cm and 1.9cm);
\filldraw (19,202) ellipse (0.6cm and 1.9cm);
\filldraw (173,107) ellipse (0.6cm and 1.9cm);
\filldraw (191,71) ellipse (0.6cm and 1.9cm);
\filldraw (41,200) ellipse (0.6cm and 1.9cm);
\filldraw (194,65) ellipse (0.6cm and 1.9cm);
\filldraw (137,152) ellipse (0.6cm and 1.9cm);
\filldraw (81,189) ellipse (0.6cm and 1.9cm);
\filldraw (189,81) ellipse (0.6cm and 1.9cm);
\filldraw (75,192) ellipse (0.6cm and 1.9cm);
\filldraw (11,206) ellipse (0.6cm and 1.9cm);
\filldraw (111,174) ellipse (0.6cm and 1.9cm);
\filldraw (145,148) ellipse (0.6cm and 1.9cm);
\filldraw (207,9) ellipse (0.6cm and 1.9cm);
\filldraw (119,170) ellipse (0.6cm and 1.9cm);
\filldraw (29,206) ellipse (0.6cm and 1.9cm);
\filldraw (7,208) ellipse (0.6cm and 1.9cm);
\filldraw (208,13) ellipse (0.6cm and 1.9cm);
\filldraw (178,109) ellipse (0.6cm and 1.9cm);
\filldraw (207,27) ellipse (0.6cm and 1.9cm);
\filldraw (25,208) ellipse (0.6cm and 1.9cm);
\filldraw (3,210) ellipse (0.6cm and 1.9cm);
\filldraw (191,89) ellipse (0.6cm and 1.9cm);
\filldraw (1,211) ellipse (0.6cm and 1.9cm);
\filldraw (194,83) ellipse (0.6cm and 1.9cm);
\filldraw (207,45) ellipse (0.6cm and 1.9cm);
\filldraw (93,192) ellipse (0.6cm and 1.9cm);
\filldraw (99,189) ellipse (0.6cm and 1.9cm);
\filldraw (189,99) ellipse (0.6cm and 1.9cm);
\filldraw (173,125) ellipse (0.6cm and 1.9cm);
\filldraw (210,39) ellipse (0.6cm and 1.9cm);
\filldraw (13,214) ellipse (0.6cm and 1.9cm);
\filldraw (209,53) ellipse (0.6cm and 1.9cm);
\filldraw (196,91) ellipse (0.6cm and 1.9cm);
\filldraw (216,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,216) ellipse (0.6cm and 1.9cm);
\filldraw (207,63) ellipse (0.6cm and 1.9cm);
\filldraw (129,174) ellipse (0.6cm and 1.9cm);
\filldraw (155,152) ellipse (0.6cm and 1.9cm);
\filldraw (217,13) ellipse (0.6cm and 1.9cm);
\filldraw (210,57) ellipse (0.6cm and 1.9cm);
\filldraw (57,210) ellipse (0.6cm and 1.9cm);
\filldraw (5,218) ellipse (0.6cm and 1.9cm);
\filldraw (137,170) ellipse (0.6cm and 1.9cm);
\filldraw (191,107) ellipse (0.6cm and 1.9cm);
\filldraw (1,220) ellipse (0.6cm and 1.9cm);
\filldraw (163,148) ellipse (0.6cm and 1.9cm);
\filldraw (209,71) ellipse (0.6cm and 1.9cm);
\filldraw (19,220) ellipse (0.6cm and 1.9cm);
\filldraw (212,65) ellipse (0.6cm and 1.9cm);
\filldraw (111,192) ellipse (0.6cm and 1.9cm);
\filldraw (81,207) ellipse (0.6cm and 1.9cm);
\filldraw (207,81) ellipse (0.6cm and 1.9cm);
\filldraw (117,189) ellipse (0.6cm and 1.9cm);
\filldraw (119,188) ellipse (0.6cm and 1.9cm);
\filldraw (15,222) ellipse (0.6cm and 1.9cm);
\filldraw (11,224) ellipse (0.6cm and 1.9cm);
\filldraw (196,109) ellipse (0.6cm and 1.9cm);
\filldraw (225,9) ellipse (0.6cm and 1.9cm);
\filldraw (29,224) ellipse (0.6cm and 1.9cm);
\filldraw (7,226) ellipse (0.6cm and 1.9cm);
\filldraw (226,13) ellipse (0.6cm and 1.9cm);
\filldraw (225,27) ellipse (0.6cm and 1.9cm);
\filldraw (209,89) ellipse (0.6cm and 1.9cm);
\filldraw (212,83) ellipse (0.6cm and 1.9cm);
\filldraw (72,216) ellipse (0.6cm and 1.9cm);
\filldraw (147,174) ellipse (0.6cm and 1.9cm);
\filldraw (3,228) ellipse (0.6cm and 1.9cm);
\filldraw (191,125) ellipse (0.6cm and 1.9cm);
\filldraw (1,229) ellipse (0.6cm and 1.9cm);
\filldraw (225,45) ellipse (0.6cm and 1.9cm);
\filldraw (99,207) ellipse (0.6cm and 1.9cm);
\filldraw (207,99) ellipse (0.6cm and 1.9cm);
\filldraw (93,210) ellipse (0.6cm and 1.9cm);
\filldraw (113,200) ellipse (0.6cm and 1.9cm);
\filldraw (155,170) ellipse (0.6cm and 1.9cm);
\filldraw (173,152) ellipse (0.6cm and 1.9cm);
\filldraw (228,39) ellipse (0.6cm and 1.9cm);
\filldraw (135,189) ellipse (0.6cm and 1.9cm);
\filldraw (13,232) ellipse (0.6cm and 1.9cm);
\filldraw (214,91) ellipse (0.6cm and 1.9cm);
\filldraw (137,188) ellipse (0.6cm and 1.9cm);
\filldraw (227,53) ellipse (0.6cm and 1.9cm);
\filldraw (225,63) ellipse (0.6cm and 1.9cm);
\filldraw (181,148) ellipse (0.6cm and 1.9cm);
\filldraw (234,9) ellipse (0.6cm and 1.9cm);
\filldraw (9,234) ellipse (0.6cm and 1.9cm);
\filldraw (209,107) ellipse (0.6cm and 1.9cm);
\filldraw (228,57) ellipse (0.6cm and 1.9cm);
\filldraw (57,228) ellipse (0.6cm and 1.9cm);
\filldraw (235,13) ellipse (0.6cm and 1.9cm);
\filldraw (5,236) ellipse (0.6cm and 1.9cm);
\filldraw (111,210) ellipse (0.6cm and 1.9cm);
\filldraw (117,207) ellipse (0.6cm and 1.9cm);
\filldraw (227,71) ellipse (0.6cm and 1.9cm);
\filldraw (1,238) ellipse (0.6cm and 1.9cm);
\filldraw (62,230) ellipse (0.6cm and 1.9cm);
\filldraw (19,238) ellipse (0.6cm and 1.9cm);
\filldraw (230,65) ellipse (0.6cm and 1.9cm);
\filldraw (131,200) ellipse (0.6cm and 1.9cm);
\filldraw (225,81) ellipse (0.6cm and 1.9cm);
\filldraw (165,174) ellipse (0.6cm and 1.9cm);
\filldraw (75,228) ellipse (0.6cm and 1.9cm);
\filldraw (214,109) ellipse (0.6cm and 1.9cm);
\filldraw (15,240) ellipse (0.6cm and 1.9cm);
\filldraw (11,242) ellipse (0.6cm and 1.9cm);
\filldraw (173,170) ellipse (0.6cm and 1.9cm);
\filldraw (44,239) ellipse (0.6cm and 1.9cm);
\filldraw (243,9) ellipse (0.6cm and 1.9cm);
\filldraw (153,189) ellipse (0.6cm and 1.9cm);
\filldraw (80,230) ellipse (0.6cm and 1.9cm);
\filldraw (209,125) ellipse (0.6cm and 1.9cm);
\filldraw (155,188) ellipse (0.6cm and 1.9cm);
\filldraw (29,242) ellipse (0.6cm and 1.9cm);
\filldraw (227,89) ellipse (0.6cm and 1.9cm);
\filldraw (7,244) ellipse (0.6cm and 1.9cm);
\filldraw (191,152) ellipse (0.6cm and 1.9cm);
\filldraw (244,13) ellipse (0.6cm and 1.9cm);
\filldraw (243,27) ellipse (0.6cm and 1.9cm);
\filldraw (230,83) ellipse (0.6cm and 1.9cm);
\filldraw (113,218) ellipse (0.6cm and 1.9cm);
\filldraw (225,99) ellipse (0.6cm and 1.9cm);
\filldraw (3,246) ellipse (0.6cm and 1.9cm);
\filldraw (93,228) ellipse (0.6cm and 1.9cm);
\filldraw (1,247) ellipse (0.6cm and 1.9cm);
\filldraw (243,45) ellipse (0.6cm and 1.9cm);
\filldraw (135,207) ellipse (0.6cm and 1.9cm);
\filldraw (137,206) ellipse (0.6cm and 1.9cm);
\filldraw (199,148) ellipse (0.6cm and 1.9cm);
\filldraw (17,248) ellipse (0.6cm and 1.9cm);
\filldraw (246,39) ellipse (0.6cm and 1.9cm);
\filldraw (232,91) ellipse (0.6cm and 1.9cm);
\filldraw (149,200) ellipse (0.6cm and 1.9cm);
\filldraw (98,230) ellipse (0.6cm and 1.9cm);
\filldraw (13,250) ellipse (0.6cm and 1.9cm);
\filldraw (245,53) ellipse (0.6cm and 1.9cm);
\filldraw (227,107) ellipse (0.6cm and 1.9cm);
\filldraw (243,63) ellipse (0.6cm and 1.9cm);
\filldraw (9,252) ellipse (0.6cm and 1.9cm);
\filldraw (246,57) ellipse (0.6cm and 1.9cm);
\filldraw (57,246) ellipse (0.6cm and 1.9cm);
\filldraw (183,174) ellipse (0.6cm and 1.9cm);
\filldraw (5,254) ellipse (0.6cm and 1.9cm);
\filldraw (95,236) ellipse (0.6cm and 1.9cm);
\filldraw (171,189) ellipse (0.6cm and 1.9cm);
\filldraw (245,71) ellipse (0.6cm and 1.9cm);
\filldraw (173,188) ellipse (0.6cm and 1.9cm);
\filldraw (191,170) ellipse (0.6cm and 1.9cm);
\filldraw (1,256) ellipse (0.6cm and 1.9cm);
\filldraw (243,81) ellipse (0.6cm and 1.9cm);
\filldraw (232,109) ellipse (0.6cm and 1.9cm);
\filldraw (248,65) ellipse (0.6cm and 1.9cm);
\filldraw (19,256) ellipse (0.6cm and 1.9cm);
\filldraw (75,246) ellipse (0.6cm and 1.9cm);
\filldraw (153,207) ellipse (0.6cm and 1.9cm);
\filldraw (116,230) ellipse (0.6cm and 1.9cm);
\filldraw (155,206) ellipse (0.6cm and 1.9cm);
\filldraw (209,152) ellipse (0.6cm and 1.9cm);
\filldraw (15,258) ellipse (0.6cm and 1.9cm);
\filldraw (37,256) ellipse (0.6cm and 1.9cm);
\filldraw (227,125) ellipse (0.6cm and 1.9cm);
\filldraw (11,260) ellipse (0.6cm and 1.9cm);
\filldraw (167,200) ellipse (0.6cm and 1.9cm);
\filldraw (245,89) ellipse (0.6cm and 1.9cm);
\filldraw (248,83) ellipse (0.6cm and 1.9cm);
\filldraw (29,260) ellipse (0.6cm and 1.9cm);
\filldraw (7,262) ellipse (0.6cm and 1.9cm);
\filldraw (133,226) ellipse (0.6cm and 1.9cm);
\filldraw (243,99) ellipse (0.6cm and 1.9cm);
\filldraw (217,148) ellipse (0.6cm and 1.9cm);
\filldraw (93,246) ellipse (0.6cm and 1.9cm);
\filldraw (3,264) ellipse (0.6cm and 1.9cm);
\filldraw (1,265) ellipse (0.6cm and 1.9cm);
\filldraw (201,174) ellipse (0.6cm and 1.9cm);
\filldraw (17,266) ellipse (0.6cm and 1.9cm);
\filldraw (189,189) ellipse (0.6cm and 1.9cm);
\filldraw (245,107) ellipse (0.6cm and 1.9cm);
\filldraw (191,188) ellipse (0.6cm and 1.9cm);
\filldraw (13,268) ellipse (0.6cm and 1.9cm);
\filldraw (171,207) ellipse (0.6cm and 1.9cm);
\filldraw (173,206) ellipse (0.6cm and 1.9cm);
\filldraw (209,170) ellipse (0.6cm and 1.9cm);
\filldraw (115,244) ellipse (0.6cm and 1.9cm);
\filldraw (9,270) ellipse (0.6cm and 1.9cm);
\filldraw (170,212) ellipse (0.6cm and 1.9cm);
\filldraw (151,226) ellipse (0.6cm and 1.9cm);
\filldraw (5,272) ellipse (0.6cm and 1.9cm);
\filldraw (185,200) ellipse (0.6cm and 1.9cm);
\filldraw (227,152) ellipse (0.6cm and 1.9cm);
\filldraw (1,274) ellipse (0.6cm and 1.9cm);
\filldraw (75,264) ellipse (0.6cm and 1.9cm);
\filldraw (19,274) ellipse (0.6cm and 1.9cm);
\filldraw (245,125) ellipse (0.6cm and 1.9cm);
\filldraw (15,276) ellipse (0.6cm and 1.9cm);
\filldraw (37,274) ellipse (0.6cm and 1.9cm);
\filldraw (235,148) ellipse (0.6cm and 1.9cm);
\filldraw (11,278) ellipse (0.6cm and 1.9cm);
\filldraw (29,278) ellipse (0.6cm and 1.9cm);
\filldraw (219,174) ellipse (0.6cm and 1.9cm);
\filldraw (7,280) ellipse (0.6cm and 1.9cm);
\filldraw (189,207) ellipse (0.6cm and 1.9cm);
\filldraw (207,189) ellipse (0.6cm and 1.9cm);
\filldraw (191,206) ellipse (0.6cm and 1.9cm);
\filldraw (209,188) ellipse (0.6cm and 1.9cm);
\filldraw (3,282) ellipse (0.6cm and 1.9cm);
\filldraw (169,226) ellipse (0.6cm and 1.9cm);
\filldraw (1,283) ellipse (0.6cm and 1.9cm);
\filldraw (227,170) ellipse (0.6cm and 1.9cm);
\filldraw (17,284) ellipse (0.6cm and 1.9cm);
\filldraw (203,200) ellipse (0.6cm and 1.9cm);
\filldraw (135,252) ellipse (0.6cm and 1.9cm);
\filldraw (170,230) ellipse (0.6cm and 1.9cm);
\filldraw (13,286) ellipse (0.6cm and 1.9cm);
\filldraw (111,264) ellipse (0.6cm and 1.9cm);
\filldraw (57,282) ellipse (0.6cm and 1.9cm);
\filldraw (9,288) ellipse (0.6cm and 1.9cm);
\filldraw (245,152) ellipse (0.6cm and 1.9cm);
\filldraw (5,290) ellipse (0.6cm and 1.9cm);
\filldraw (1,292) ellipse (0.6cm and 1.9cm);
\filldraw (19,292) ellipse (0.6cm and 1.9cm);
\filldraw (207,207) ellipse (0.6cm and 1.9cm);
\filldraw (187,226) ellipse (0.6cm and 1.9cm);
\filldraw (209,206) ellipse (0.6cm and 1.9cm);
\filldraw (225,189) ellipse (0.6cm and 1.9cm);
\filldraw (137,260) ellipse (0.6cm and 1.9cm);
\filldraw (237,174) ellipse (0.6cm and 1.9cm);
\filldraw (145,256) ellipse (0.6cm and 1.9cm);
\filldraw (37,292) ellipse (0.6cm and 1.9cm);
\filldraw (15,294) ellipse (0.6cm and 1.9cm);
\filldraw (227,188) ellipse (0.6cm and 1.9cm);
\filldraw (153,252) ellipse (0.6cm and 1.9cm);
\filldraw (109,274) ellipse (0.6cm and 1.9cm);
\filldraw (11,296) ellipse (0.6cm and 1.9cm);
\filldraw (188,230) ellipse (0.6cm and 1.9cm);
\filldraw (29,296) ellipse (0.6cm and 1.9cm);
\filldraw (221,200) ellipse (0.6cm and 1.9cm);
\filldraw (7,298) ellipse (0.6cm and 1.9cm);
\filldraw (245,170) ellipse (0.6cm and 1.9cm);
\filldraw (3,300) ellipse (0.6cm and 1.9cm);
\filldraw (1,301) ellipse (0.6cm and 1.9cm);
\filldraw (127,274) ellipse (0.6cm and 1.9cm);
\filldraw (17,302) ellipse (0.6cm and 1.9cm);
\filldraw (155,260) ellipse (0.6cm and 1.9cm);
\filldraw (111,282) ellipse (0.6cm and 1.9cm);
\filldraw (163,256) ellipse (0.6cm and 1.9cm);
\filldraw (13,304) ellipse (0.6cm and 1.9cm);
\filldraw (205,226) ellipse (0.6cm and 1.9cm);
\filldraw (57,300) ellipse (0.6cm and 1.9cm);
\filldraw (225,207) ellipse (0.6cm and 1.9cm);
\filldraw (9,306) ellipse (0.6cm and 1.9cm);
\filldraw (227,206) ellipse (0.6cm and 1.9cm);
\filldraw (243,189) ellipse (0.6cm and 1.9cm);
\filldraw (5,308) ellipse (0.6cm and 1.9cm);
\filldraw (206,230) ellipse (0.6cm and 1.9cm);
\filldraw (245,188) ellipse (0.6cm and 1.9cm);
\filldraw (137,278) ellipse (0.6cm and 1.9cm);
\filldraw (1,310) ellipse (0.6cm and 1.9cm);
\filldraw (145,274) ellipse (0.6cm and 1.9cm);
\filldraw (129,282) ellipse (0.6cm and 1.9cm);
\filldraw (19,310) ellipse (0.6cm and 1.9cm);
\filldraw (239,200) ellipse (0.6cm and 1.9cm);
\filldraw (37,310) ellipse (0.6cm and 1.9cm);
\filldraw (15,312) ellipse (0.6cm and 1.9cm);
\filldraw (11,314) ellipse (0.6cm and 1.9cm);
\filldraw (29,314) ellipse (0.6cm and 1.9cm);
\filldraw (7,316) ellipse (0.6cm and 1.9cm);
\filldraw (223,226) ellipse (0.6cm and 1.9cm);
\filldraw (3,318) ellipse (0.6cm and 1.9cm);
\filldraw (155,278) ellipse (0.6cm and 1.9cm);
\filldraw (163,274) ellipse (0.6cm and 1.9cm);
\filldraw (1,319) ellipse (0.6cm and 1.9cm);
\filldraw (243,207) ellipse (0.6cm and 1.9cm);
\filldraw (245,206) ellipse (0.6cm and 1.9cm);
\filldraw (17,320) ellipse (0.6cm and 1.9cm);
\filldraw (224,230) ellipse (0.6cm and 1.9cm);
\filldraw (13,322) ellipse (0.6cm and 1.9cm);
\filldraw (191,260) ellipse (0.6cm and 1.9cm);
\filldraw (57,318) ellipse (0.6cm and 1.9cm);
\filldraw (9,324) ellipse (0.6cm and 1.9cm);
\filldraw (5,326) ellipse (0.6cm and 1.9cm);
\filldraw (1,328) ellipse (0.6cm and 1.9cm);
\filldraw (181,274) ellipse (0.6cm and 1.9cm);
\filldraw (19,328) ellipse (0.6cm and 1.9cm);
\filldraw (189,270) ellipse (0.6cm and 1.9cm);
\filldraw (37,328) ellipse (0.6cm and 1.9cm);
\filldraw (15,330) ellipse (0.6cm and 1.9cm);
\filldraw (241,226) ellipse (0.6cm and 1.9cm);
\filldraw (11,332) ellipse (0.6cm and 1.9cm);
\filldraw (29,332) ellipse (0.6cm and 1.9cm);
\filldraw (209,260) ellipse (0.6cm and 1.9cm);
\filldraw (242,230) ellipse (0.6cm and 1.9cm);
\filldraw (7,334) ellipse (0.6cm and 1.9cm);
\filldraw (155,296) ellipse (0.6cm and 1.9cm);
\filldraw (131,308) ellipse (0.6cm and 1.9cm);
\filldraw (3,336) ellipse (0.6cm and 1.9cm);
\filldraw (183,282) ellipse (0.6cm and 1.9cm);
\filldraw (1,337) ellipse (0.6cm and 1.9cm);
\filldraw (17,338) ellipse (0.6cm and 1.9cm);
\filldraw (199,274) ellipse (0.6cm and 1.9cm);
\filldraw (207,270) ellipse (0.6cm and 1.9cm);
\filldraw (13,340) ellipse (0.6cm and 1.9cm);
\filldraw (57,336) ellipse (0.6cm and 1.9cm);
\filldraw (9,342) ellipse (0.6cm and 1.9cm);
\filldraw (5,344) ellipse (0.6cm and 1.9cm);
\filldraw (227,260) ellipse (0.6cm and 1.9cm);
\filldraw (1,346) ellipse (0.6cm and 1.9cm);
\filldraw (201,282) ellipse (0.6cm and 1.9cm);
\filldraw (19,346) ellipse (0.6cm and 1.9cm);
\filldraw (37,346) ellipse (0.6cm and 1.9cm);
\filldraw (15,348) ellipse (0.6cm and 1.9cm);
\filldraw (217,274) ellipse (0.6cm and 1.9cm);
\filldraw (11,350) ellipse (0.6cm and 1.9cm);
\filldraw (29,350) ellipse (0.6cm and 1.9cm);
\filldraw (225,270) ellipse (0.6cm and 1.9cm);
\filldraw (7,352) ellipse (0.6cm and 1.9cm);
\filldraw (111,336) ellipse (0.6cm and 1.9cm);
\filldraw (3,354) ellipse (0.6cm and 1.9cm);
\filldraw (1,355) ellipse (0.6cm and 1.9cm);
\filldraw (17,356) ellipse (0.6cm and 1.9cm);
\filldraw (219,282) ellipse (0.6cm and 1.9cm);
\filldraw (245,260) ellipse (0.6cm and 1.9cm);
\filldraw (13,358) ellipse (0.6cm and 1.9cm);
\filldraw (185,308) ellipse (0.6cm and 1.9cm);
\filldraw (9,360) ellipse (0.6cm and 1.9cm);
\filldraw (235,274) ellipse (0.6cm and 1.9cm);
\filldraw (5,362) ellipse (0.6cm and 1.9cm);
\filldraw (243,270) ellipse (0.6cm and 1.9cm);
\filldraw (1,364) ellipse (0.6cm and 1.9cm);
\filldraw (19,364) ellipse (0.6cm and 1.9cm);
\filldraw (37,364) ellipse (0.6cm and 1.9cm);
\filldraw (15,366) ellipse (0.6cm and 1.9cm);
\filldraw (11,368) ellipse (0.6cm and 1.9cm);
\filldraw (237,282) ellipse (0.6cm and 1.9cm);
\filldraw (203,308) ellipse (0.6cm and 1.9cm);
\filldraw (29,368) ellipse (0.6cm and 1.9cm);
\filldraw (7,370) ellipse (0.6cm and 1.9cm);
\filldraw (3,372) ellipse (0.6cm and 1.9cm);
\filldraw (1,373) ellipse (0.6cm and 1.9cm);
\filldraw (17,374) ellipse (0.6cm and 1.9cm);
\filldraw (13,376) ellipse (0.6cm and 1.9cm);
\filldraw (9,378) ellipse (0.6cm and 1.9cm);
\filldraw (221,308) ellipse (0.6cm and 1.9cm);
\filldraw (5,380) ellipse (0.6cm and 1.9cm);
\filldraw (1,382) ellipse (0.6cm and 1.9cm);
\filldraw (19,382) ellipse (0.6cm and 1.9cm);
\filldraw (37,382) ellipse (0.6cm and 1.9cm);
\filldraw (15,384) ellipse (0.6cm and 1.9cm);
\filldraw (131,362) ellipse (0.6cm and 1.9cm);
\filldraw (11,386) ellipse (0.6cm and 1.9cm);
\filldraw (29,386) ellipse (0.6cm and 1.9cm);
\filldraw (7,388) ellipse (0.6cm and 1.9cm);
\filldraw (239,308) ellipse (0.6cm and 1.9cm);
\filldraw (3,390) ellipse (0.6cm and 1.9cm);
\filldraw (1,391) ellipse (0.6cm and 1.9cm);
\filldraw (17,392) ellipse (0.6cm and 1.9cm);
\filldraw (13,394) ellipse (0.6cm and 1.9cm);
\filldraw (9,396) ellipse (0.6cm and 1.9cm);
\filldraw (5,398) ellipse (0.6cm and 1.9cm);
\filldraw (131,380) ellipse (0.6cm and 1.9cm);
\filldraw (129,390) ellipse (0.6cm and 1.9cm);
\filldraw (147,390) ellipse (0.6cm and 1.9cm);
\filldraw (131,398) ellipse (0.6cm and 1.9cm);
\filldraw (185,380) ellipse (0.6cm and 1.9cm);
\filldraw (169,388) ellipse (0.6cm and 1.9cm);
\filldraw (165,390) ellipse (0.6cm and 1.9cm);
\filldraw (221,362) ellipse (0.6cm and 1.9cm);
\filldraw (153,396) ellipse (0.6cm and 1.9cm);
\filldraw (183,390) ellipse (0.6cm and 1.9cm);
\filldraw (167,398) ellipse (0.6cm and 1.9cm);
\filldraw (201,390) ellipse (0.6cm and 1.9cm);
\filldraw (185,398) ellipse (0.6cm and 1.9cm);
\filldraw (219,390) ellipse (0.6cm and 1.9cm);
\filldraw (237,390) ellipse (0.6cm and 1.9cm);
\filldraw (239,398) ellipse (0.6cm and 1.9cm);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.1]

\filldraw (3,0) circle (0.3cm);
\filldraw (0,1) circle (0.3cm);
\filldraw (1,1) circle (0.3cm);
\filldraw (1,2) circle (0.3cm);
\filldraw (3,1) circle (0.3cm);
\filldraw (1,3) circle (0.3cm);
\filldraw (3,2) circle (0.3cm);
\filldraw (2,3) circle (0.3cm);
\filldraw (4,1) circle (0.3cm);
\filldraw (1,4) circle (0.3cm);
\filldraw (3,3) circle (0.3cm);
\filldraw (1,5) circle (0.3cm);
\filldraw (5,2) circle (0.3cm);
\filldraw (3,5) circle (0.3cm);
\filldraw (6,1) circle (0.3cm);
\filldraw (1,6) circle (0.3cm);
\filldraw (7,1) circle (0.3cm);
\filldraw (1,7) circle (0.3cm);
\filldraw (3,7) circle (0.3cm);
\filldraw (1,8) circle (0.3cm);
\filldraw (5,7) circle (0.3cm);
\filldraw (9,1) circle (0.3cm);
\filldraw (1,9) circle (0.3cm);
\filldraw (3,9) circle (0.3cm);
\filldraw (7,7) circle (0.3cm);
\filldraw (8,6) circle (0.3cm);
\filldraw (10,1) circle (0.3cm);
\filldraw (1,10) circle (0.3cm);
\filldraw (5,9) circle (0.3cm);
\filldraw (9,6) circle (0.3cm);
\filldraw (1,11) circle (0.3cm);
\filldraw (10,5) circle (0.3cm);
\filldraw (3,11) circle (0.3cm);
\filldraw (7,9) circle (0.3cm);
\filldraw (12,1) circle (0.3cm);
\filldraw (1,12) circle (0.3cm);
\filldraw (5,11) circle (0.3cm);
\filldraw (11,5) circle (0.3cm);
\filldraw (9,9) circle (0.3cm);
\filldraw (13,1) circle (0.3cm);
\filldraw (1,13) circle (0.3cm);
\filldraw (7,11) circle (0.3cm);
\filldraw (3,13) circle (0.3cm);
\filldraw (5,13) circle (0.3cm);
\filldraw (1,14) circle (0.3cm);
\filldraw (9,11) circle (0.3cm);
\filldraw (7,13) circle (0.3cm);
\filldraw (15,1) circle (0.3cm);
\filldraw (1,15) circle (0.3cm);
\filldraw (3,15) circle (0.3cm);
\filldraw (5,15) circle (0.3cm);
\filldraw (9,13) circle (0.3cm);
\filldraw (13,9) circle (0.3cm);
\filldraw (16,1) circle (0.3cm);
\filldraw (1,16) circle (0.3cm);
\filldraw (7,15) circle (0.3cm);
\filldraw (14,9) circle (0.3cm);
\filldraw (16,5) circle (0.3cm);
\filldraw (1,17) circle (0.3cm);
\filldraw (13,11) circle (0.3cm);
\filldraw (3,17) circle (0.3cm);
\filldraw (9,15) circle (0.3cm);
\filldraw (5,17) circle (0.3cm);
\filldraw (17,5) circle (0.3cm);
\filldraw (18,1) circle (0.3cm);
\filldraw (1,18) circle (0.3cm);
\filldraw (7,17) circle (0.3cm);
\filldraw (15,11) circle (0.3cm);
\filldraw (19,1) circle (0.3cm);
\filldraw (1,19) circle (0.3cm);
\filldraw (3,19) circle (0.3cm);
\filldraw (9,17) circle (0.3cm);
\filldraw (5,19) circle (0.3cm);
\filldraw (1,20) circle (0.3cm);
\filldraw (18,9) circle (0.3cm);
\filldraw (7,19) circle (0.3cm);
\filldraw (21,1) circle (0.3cm);
\filldraw (1,21) circle (0.3cm);
\filldraw (19,9) circle (0.3cm);
\filldraw (9,19) circle (0.3cm);
\filldraw (3,21) circle (0.3cm);
\filldraw (5,21) circle (0.3cm);
\filldraw (20,9) circle (0.3cm);
\filldraw (22,1) circle (0.3cm);
\filldraw (1,22) circle (0.3cm);
\filldraw (7,21) circle (0.3cm);
\filldraw (22,5) circle (0.3cm);
\filldraw (21,9) circle (0.3cm);
\filldraw (9,21) circle (0.3cm);
\filldraw (1,23) circle (0.3cm);
\filldraw (3,23) circle (0.3cm);
\filldraw (5,23) circle (0.3cm);
\filldraw (23,5) circle (0.3cm);
\filldraw (24,1) circle (0.3cm);
\filldraw (1,24) circle (0.3cm);
\filldraw (7,23) circle (0.3cm);
\filldraw (21,13) circle (0.3cm);
\filldraw (9,23) circle (0.3cm);
\filldraw (25,1) circle (0.3cm);
\filldraw (1,25) circle (0.3cm);
\filldraw (3,25) circle (0.3cm);
\filldraw (5,25) circle (0.3cm);
\filldraw (7,25) circle (0.3cm);
\filldraw (1,26) circle (0.3cm);
\filldraw (25,9) circle (0.3cm);
\filldraw (9,25) circle (0.3cm);
\filldraw (27,1) circle (0.3cm);
\filldraw (1,27) circle (0.3cm);
\filldraw (3,27) circle (0.3cm);
\filldraw (5,27) circle (0.3cm);
\filldraw (26,9) circle (0.3cm);
\filldraw (7,27) circle (0.3cm);
\filldraw (28,1) circle (0.3cm);
\filldraw (1,28) circle (0.3cm);
\filldraw (25,13) circle (0.3cm);
\filldraw (21,19) circle (0.3cm);
\filldraw (28,5) circle (0.3cm);
\filldraw (9,27) circle (0.3cm);
\filldraw (1,29) circle (0.3cm);
\filldraw (27,11) circle (0.3cm);
\filldraw (3,29) circle (0.3cm);
\filldraw (25,15) circle (0.3cm);
\filldraw (5,29) circle (0.3cm);
\filldraw (29,5) circle (0.3cm);
\filldraw (21,21) circle (0.3cm);
\filldraw (7,29) circle (0.3cm);
\filldraw (27,13) circle (0.3cm);
\filldraw (30,1) circle (0.3cm);
\filldraw (1,30) circle (0.3cm);
\filldraw (25,17) circle (0.3cm);
\filldraw (9,29) circle (0.3cm);
\filldraw (31,1) circle (0.3cm);
\filldraw (1,31) circle (0.3cm);
\filldraw (3,31) circle (0.3cm);
\filldraw (21,23) circle (0.3cm);
\filldraw (30,9) circle (0.3cm);
\filldraw (5,31) circle (0.3cm);
\filldraw (25,19) circle (0.3cm);
\filldraw (7,31) circle (0.3cm);
\filldraw (27,17) circle (0.3cm);
\filldraw (1,32) circle (0.3cm);
\filldraw (31,9) circle (0.3cm);
\filldraw (9,31) circle (0.3cm);
\filldraw (21,25) circle (0.3cm);
\filldraw (25,21) circle (0.3cm);
\filldraw (33,1) circle (0.3cm);
\filldraw (1,33) circle (0.3cm);
\filldraw (27,19) circle (0.3cm);
\filldraw (3,33) circle (0.3cm);
\filldraw (32,9) circle (0.3cm);
\filldraw (5,33) circle (0.3cm);
\filldraw (7,33) circle (0.3cm);
\filldraw (25,23) circle (0.3cm);
\filldraw (34,1) circle (0.3cm);
\filldraw (1,34) circle (0.3cm);
\filldraw (33,9) circle (0.3cm);
\filldraw (9,33) circle (0.3cm);
\filldraw (27,21) circle (0.3cm);
\filldraw (21,27) circle (0.3cm);
\filldraw (34,5) circle (0.3cm);
\filldraw (1,35) circle (0.3cm);
\filldraw (3,35) circle (0.3cm);
\filldraw (5,35) circle (0.3cm);
\filldraw (35,5) circle (0.3cm);
\filldraw (25,25) circle (0.3cm);
\filldraw (33,13) circle (0.3cm);
\filldraw (27,23) circle (0.3cm);
\filldraw (7,35) circle (0.3cm);
\filldraw (21,29) circle (0.3cm);
\filldraw (36,1) circle (0.3cm);
\filldraw (1,36) circle (0.3cm);
\filldraw (9,35) circle (0.3cm);
\filldraw (27,25) circle (0.3cm);
\filldraw (25,27) circle (0.3cm);
\filldraw (37,1) circle (0.3cm);
\filldraw (1,37) circle (0.3cm);
\filldraw (3,37) circle (0.3cm);
\filldraw (33,17) circle (0.3cm);
\filldraw (5,37) circle (0.3cm);
\filldraw (21,31) circle (0.3cm);
\filldraw (7,37) circle (0.3cm);
\filldraw (1,38) circle (0.3cm);
\filldraw (37,9) circle (0.3cm);
\filldraw (9,37) circle (0.3cm);
\filldraw (27,27) circle (0.3cm);
\filldraw (25,29) circle (0.3cm);
\filldraw (39,1) circle (0.3cm);
\filldraw (1,39) circle (0.3cm);
\filldraw (38,9) circle (0.3cm);
\filldraw (3,39) circle (0.3cm);
\filldraw (21,33) circle (0.3cm);
\filldraw (37,13) circle (0.3cm);
\filldraw (5,39) circle (0.3cm);
\filldraw (7,39) circle (0.3cm);
\filldraw (27,29) circle (0.3cm);
\filldraw (25,31) circle (0.3cm);
\filldraw (37,15) circle (0.3cm);
\filldraw (40,1) circle (0.3cm);
\filldraw (1,40) circle (0.3cm);
\filldraw (9,39) circle (0.3cm);
\filldraw (40,5) circle (0.3cm);
\filldraw (39,11) circle (0.3cm);
\filldraw (37,17) circle (0.3cm);
\filldraw (21,35) circle (0.3cm);
\filldraw (1,41) circle (0.3cm);
\filldraw (3,41) circle (0.3cm);
\filldraw (39,13) circle (0.3cm);
\filldraw (27,31) circle (0.3cm);
\filldraw (5,41) circle (0.3cm);
\filldraw (41,5) circle (0.3cm);
\filldraw (25,33) circle (0.3cm);
\filldraw (7,41) circle (0.3cm);
\filldraw (37,19) circle (0.3cm);
\filldraw (36,21) circle (0.3cm);
\filldraw (9,41) circle (0.3cm);
\filldraw (42,1) circle (0.3cm);
\filldraw (1,42) circle (0.3cm);
\filldraw (39,17) circle (0.3cm);
\filldraw (37,21) circle (0.3cm);
\filldraw (21,37) circle (0.3cm);
\filldraw (27,33) circle (0.3cm);
\filldraw (42,9) circle (0.3cm);
\filldraw (43,1) circle (0.3cm);
\filldraw (1,43) circle (0.3cm);
\filldraw (25,35) circle (0.3cm);
\filldraw (3,43) circle (0.3cm);
\filldraw (5,43) circle (0.3cm);
\filldraw (39,19) circle (0.3cm);
\filldraw (7,43) circle (0.3cm);
\filldraw (43,9) circle (0.3cm);
\filldraw (9,43) circle (0.3cm);
\filldraw (1,44) circle (0.3cm);
\filldraw (27,35) circle (0.3cm);
\filldraw (21,39) circle (0.3cm);
\filldraw (25,37) circle (0.3cm);
\filldraw (44,9) circle (0.3cm);
\filldraw (45,1) circle (0.3cm);
\filldraw (1,45) circle (0.3cm);
\filldraw (3,45) circle (0.3cm);
\filldraw (5,45) circle (0.3cm);
\filldraw (7,45) circle (0.3cm);
\filldraw (27,37) circle (0.3cm);
\filldraw (45,9) circle (0.3cm);
\filldraw (9,45) circle (0.3cm);
\filldraw (46,1) circle (0.3cm);
\filldraw (1,46) circle (0.3cm);
\filldraw (21,41) circle (0.3cm);
\filldraw (46,5) circle (0.3cm);
\filldraw (39,25) circle (0.3cm);
\filldraw (25,39) circle (0.3cm);
\filldraw (45,13) circle (0.3cm);
\filldraw (1,47) circle (0.3cm);
\filldraw (3,47) circle (0.3cm);
\filldraw (5,47) circle (0.3cm);
\filldraw (47,5) circle (0.3cm);
\filldraw (39,27) circle (0.3cm);
\filldraw (27,39) circle (0.3cm);
\filldraw (7,47) circle (0.3cm);
\filldraw (9,47) circle (0.3cm);
\filldraw (21,43) circle (0.3cm);
\filldraw (48,1) circle (0.3cm);
\filldraw (1,48) circle (0.3cm);
\filldraw (25,41) circle (0.3cm);
\filldraw (45,17) circle (0.3cm);
\filldraw (39,29) circle (0.3cm);
\filldraw (49,1) circle (0.3cm);
\filldraw (1,49) circle (0.3cm);
\filldraw (3,49) circle (0.3cm);
\filldraw (27,41) circle (0.3cm);
\filldraw (5,49) circle (0.3cm);
\filldraw (7,49) circle (0.3cm);
\filldraw (21,45) circle (0.3cm);
\filldraw (25,43) circle (0.3cm);
\filldraw (49,9) circle (0.3cm);
\filldraw (9,49) circle (0.3cm);
\filldraw (39,31) circle (0.3cm);
\filldraw (1,50) circle (0.3cm);
\filldraw (49,13) circle (0.3cm);
\filldraw (27,43) circle (0.3cm);
\filldraw (50,9) circle (0.3cm);
\filldraw (51,1) circle (0.3cm);
\filldraw (1,51) circle (0.3cm);
\filldraw (3,51) circle (0.3cm);
\filldraw (39,33) circle (0.3cm);
\filldraw (5,51) circle (0.3cm);
\filldraw (49,15) circle (0.3cm);
\filldraw (7,51) circle (0.3cm);
\filldraw (21,47) circle (0.3cm);
\filldraw (25,45) circle (0.3cm);
\filldraw (9,51) circle (0.3cm);
\filldraw (49,17) circle (0.3cm);
\filldraw (52,1) circle (0.3cm);
\filldraw (1,52) circle (0.3cm);
\filldraw (51,11) circle (0.3cm);
\filldraw (52,5) circle (0.3cm);
\filldraw (48,21) circle (0.3cm);
\filldraw (39,35) circle (0.3cm);
\filldraw (27,45) circle (0.3cm);
\filldraw (49,19) circle (0.3cm);
\filldraw (51,13) circle (0.3cm);
\filldraw (1,53) circle (0.3cm);
\filldraw (3,53) circle (0.3cm);
\filldraw (5,53) circle (0.3cm);
\filldraw (53,5) circle (0.3cm);
\filldraw (25,47) circle (0.3cm);
\filldraw (49,21) circle (0.3cm);
\filldraw (21,49) circle (0.3cm);
\filldraw (7,53) circle (0.3cm);
\filldraw (45,29) circle (0.3cm);
\filldraw (51,17) circle (0.3cm);
\filldraw (9,53) circle (0.3cm);
\filldraw (39,37) circle (0.3cm);
\filldraw (54,1) circle (0.3cm);
\filldraw (1,54) circle (0.3cm);
\filldraw (27,47) circle (0.3cm);
\filldraw (51,19) circle (0.3cm);
\filldraw (45,31) circle (0.3cm);
\filldraw (54,9) circle (0.3cm);
\filldraw (55,1) circle (0.3cm);
\filldraw (1,55) circle (0.3cm);
\filldraw (25,49) circle (0.3cm);
\filldraw (48,27) circle (0.3cm);
\filldraw (3,55) circle (0.3cm);
\filldraw (21,51) circle (0.3cm);
\filldraw (39,39) circle (0.3cm);
\filldraw (5,55) circle (0.3cm);
\filldraw (7,55) circle (0.3cm);
\filldraw (55,9) circle (0.3cm);
\filldraw (9,55) circle (0.3cm);
\filldraw (45,33) circle (0.3cm);
\filldraw (27,49) circle (0.3cm);
\filldraw (1,56) circle (0.3cm);
\filldraw (39,41) circle (0.3cm);
\filldraw (56,9) circle (0.3cm);
\filldraw (51,25) circle (0.3cm);
\filldraw (25,51) circle (0.3cm);
\filldraw (57,1) circle (0.3cm);
\filldraw (1,57) circle (0.3cm);
\filldraw (21,53) circle (0.3cm);
\filldraw (45,35) circle (0.3cm);
\filldraw (3,57) circle (0.3cm);
\filldraw (5,57) circle (0.3cm);
\filldraw (7,57) circle (0.3cm);
\filldraw (57,9) circle (0.3cm);
\filldraw (9,57) circle (0.3cm);
\filldraw (27,51) circle (0.3cm);
\filldraw (58,1) circle (0.3cm);
\filldraw (1,58) circle (0.3cm);
\filldraw (39,43) circle (0.3cm);
\filldraw (58,5) circle (0.3cm);
\filldraw (45,37) circle (0.3cm);
\filldraw (57,13) circle (0.3cm);
\filldraw (25,53) circle (0.3cm);
\filldraw (21,55) circle (0.3cm);
\filldraw (1,59) circle (0.3cm);
\filldraw (3,59) circle (0.3cm);
\filldraw (5,59) circle (0.3cm);
\filldraw (59,5) circle (0.3cm);
\filldraw (7,59) circle (0.3cm);
\filldraw (57,17) circle (0.3cm);
\filldraw (27,53) circle (0.3cm);
\filldraw (45,39) circle (0.3cm);
\filldraw (39,45) circle (0.3cm);
\filldraw (9,59) circle (0.3cm);
\filldraw (51,31) circle (0.3cm);
\filldraw (60,1) circle (0.3cm);
\filldraw (1,60) circle (0.3cm);
\filldraw (25,55) circle (0.3cm);
\filldraw (21,57) circle (0.3cm);
\filldraw (51,33) circle (0.3cm);
\filldraw (45,41) circle (0.3cm);
\filldraw (61,1) circle (0.3cm);
\filldraw (1,61) circle (0.3cm);
\filldraw (3,61) circle (0.3cm);
\filldraw (39,47) circle (0.3cm);
\filldraw (5,61) circle (0.3cm);
\filldraw (27,55) circle (0.3cm);
\filldraw (54,29) circle (0.3cm);
\filldraw (7,61) circle (0.3cm);
\filldraw (61,9) circle (0.3cm);
\filldraw (9,61) circle (0.3cm);
\filldraw (51,35) circle (0.3cm);
\filldraw (1,62) circle (0.3cm);
\filldraw (25,57) circle (0.3cm);
\filldraw (45,43) circle (0.3cm);
\filldraw (61,13) circle (0.3cm);
\filldraw (21,59) circle (0.3cm);
\filldraw (39,49) circle (0.3cm);
\filldraw (62,9) circle (0.3cm);
\filldraw (61,15) circle (0.3cm);
\filldraw (63,1) circle (0.3cm);
\filldraw (1,63) circle (0.3cm);
\filldraw (51,37) circle (0.3cm);
\filldraw (3,63) circle (0.3cm);
\filldraw (27,57) circle (0.3cm);
\filldraw (5,63) circle (0.3cm);
\filldraw (61,17) circle (0.3cm);
\filldraw (7,63) circle (0.3cm);
\filldraw (60,21) circle (0.3cm);
\filldraw (9,63) circle (0.3cm);
\filldraw (45,45) circle (0.3cm);
\filldraw (61,19) circle (0.3cm);
\filldraw (63,11) circle (0.3cm);
\filldraw (64,1) circle (0.3cm);
\filldraw (25,59) circle (0.3cm);
\filldraw (64,5) circle (0.3cm);
\filldraw (51,39) circle (0.3cm);
\filldraw (39,51) circle (0.3cm);
\filldraw (63,13) circle (0.3cm);
\filldraw (61,21) circle (0.3cm);
\filldraw (21,61) circle (0.3cm);
\filldraw (27,59) circle (0.3cm);
\filldraw (45,47) circle (0.3cm);
\filldraw (65,5) circle (0.3cm);
\filldraw (63,17) circle (0.3cm);
\filldraw (51,41) circle (0.3cm);
\filldraw (60,27) circle (0.3cm);
\filldraw (63,19) circle (0.3cm);
\filldraw (39,53) circle (0.3cm);
\filldraw (25,61) circle (0.3cm);
\filldraw (66,1) circle (0.3cm);
\filldraw (21,63) circle (0.3cm);
\filldraw (45,49) circle (0.3cm);
\filldraw (66,9) circle (0.3cm);
\filldraw (60,29) circle (0.3cm);
\filldraw (27,61) circle (0.3cm);
\filldraw (51,43) circle (0.3cm);
\filldraw (57,35) circle (0.3cm);
\filldraw (67,1) circle (0.3cm);
\filldraw (39,55) circle (0.3cm);
\filldraw (67,9) circle (0.3cm);
\filldraw (63,25) circle (0.3cm);
\filldraw (25,63) circle (0.3cm);
\filldraw (57,37) circle (0.3cm);
\filldraw (51,45) circle (0.3cm);
\filldraw (45,51) circle (0.3cm);
\filldraw (60,33) circle (0.3cm);
\filldraw (27,63) circle (0.3cm);
\filldraw (68,9) circle (0.3cm);
\filldraw (69,1) circle (0.3cm);
\filldraw (57,39) circle (0.3cm);
\filldraw (39,57) circle (0.3cm);
\filldraw (51,47) circle (0.3cm);
\filldraw (45,53) circle (0.3cm);
\filldraw (69,9) circle (0.3cm);
\filldraw (70,1) circle (0.3cm);
\filldraw (70,5) circle (0.3cm);
\filldraw (69,13) circle (0.3cm);
\filldraw (57,41) circle (0.3cm);
\filldraw (39,59) circle (0.3cm);
\filldraw (51,49) circle (0.3cm);
\filldraw (69,17) circle (0.3cm);
\filldraw (45,55) circle (0.3cm);
\filldraw (71,5) circle (0.3cm);
\filldraw (57,43) circle (0.3cm);
\filldraw (72,1) circle (0.3cm);
\filldraw (66,29) circle (0.3cm);
\filldraw (51,51) circle (0.3cm);
\filldraw (39,61) circle (0.3cm);
\filldraw (57,45) circle (0.3cm);
\filldraw (45,57) circle (0.3cm);
\filldraw (66,31) circle (0.3cm);
\filldraw (73,1) circle (0.3cm);
\filldraw (63,37) circle (0.3cm);
\filldraw (73,9) circle (0.3cm);
\filldraw (51,53) circle (0.3cm);
\filldraw (66,33) circle (0.3cm);
\filldraw (57,47) circle (0.3cm);
\filldraw (63,39) circle (0.3cm);
\filldraw (39,63) circle (0.3cm);
\filldraw (73,13) circle (0.3cm);
\filldraw (45,59) circle (0.3cm);
\filldraw (73,15) circle (0.3cm);
\filldraw (74,9) circle (0.3cm);
\filldraw (66,35) circle (0.3cm);
\filldraw (73,17) circle (0.3cm);
\filldraw (72,21) circle (0.3cm);
\filldraw (75,1) circle (0.3cm);
\filldraw (51,55) circle (0.3cm);
\filldraw (63,41) circle (0.3cm);
\filldraw (57,49) circle (0.3cm);
\filldraw (73,19) circle (0.3cm);
\filldraw (75,11) circle (0.3cm);
\filldraw (45,61) circle (0.3cm);
\filldraw (73,21) circle (0.3cm);
\filldraw (76,1) circle (0.3cm);
\filldraw (75,13) circle (0.3cm);
\filldraw (76,5) circle (0.3cm);
\filldraw (63,43) circle (0.3cm);
\filldraw (57,51) circle (0.3cm);
\filldraw (51,57) circle (0.3cm);
\filldraw (72,27) circle (0.3cm);
\filldraw (75,17) circle (0.3cm);
\filldraw (77,5) circle (0.3cm);
\filldraw (75,19) circle (0.3cm);
\filldraw (63,45) circle (0.3cm);
\filldraw (45,63) circle (0.3cm);
\filldraw (72,29) circle (0.3cm);
\filldraw (57,53) circle (0.3cm);
\filldraw (51,59) circle (0.3cm);
\filldraw (78,1) circle (0.3cm);
\filldraw (78,9) circle (0.3cm);
\filldraw (63,47) circle (0.3cm);
\filldraw (79,1) circle (0.3cm);
\filldraw (75,25) circle (0.3cm);
\filldraw (72,33) circle (0.3cm);
\filldraw (57,55) circle (0.3cm);
\filldraw (79,9) circle (0.3cm);
\filldraw (51,61) circle (0.3cm);
\filldraw (63,49) circle (0.3cm);
\filldraw (72,35) circle (0.3cm);
\filldraw (69,41) circle (0.3cm);
\filldraw (80,9) circle (0.3cm);
\filldraw (57,57) circle (0.3cm);
\filldraw (72,37) circle (0.3cm);
\filldraw (81,1) circle (0.3cm);
\filldraw (63,51) circle (0.3cm);
\filldraw (51,63) circle (0.3cm);
\filldraw (69,43) circle (0.3cm);
\filldraw (81,9) circle (0.3cm);
\filldraw (72,39) circle (0.3cm);
\filldraw (82,1) circle (0.3cm);
\filldraw (81,13) circle (0.3cm);
\filldraw (57,59) circle (0.3cm);
\filldraw (82,5) circle (0.3cm);
\filldraw (63,53) circle (0.3cm);
\filldraw (69,45) circle (0.3cm);
\filldraw (81,17) circle (0.3cm);
\filldraw (83,5) circle (0.3cm);
\filldraw (78,29) circle (0.3cm);
\filldraw (69,47) circle (0.3cm);
\filldraw (57,61) circle (0.3cm);
\filldraw (63,55) circle (0.3cm);
\filldraw (78,31) circle (0.3cm);
\filldraw (84,1) circle (0.3cm);
\filldraw (69,49) circle (0.3cm);
\filldraw (78,33) circle (0.3cm);
\filldraw (63,57) circle (0.3cm);
\filldraw (57,63) circle (0.3cm);
\filldraw (85,1) circle (0.3cm);
\filldraw (85,9) circle (0.3cm);
\filldraw (78,35) circle (0.3cm);
\filldraw (69,51) circle (0.3cm);
\filldraw (85,13) circle (0.3cm);
\filldraw (85,15) circle (0.3cm);
\filldraw (63,59) circle (0.3cm);
\filldraw (78,37) circle (0.3cm);
\filldraw (75,43) circle (0.3cm);
\filldraw (86,9) circle (0.3cm);
\filldraw (84,21) circle (0.3cm);
\filldraw (85,17) circle (0.3cm);
\filldraw (87,1) circle (0.3cm);
\filldraw (69,53) circle (0.3cm);
\filldraw (85,19) circle (0.3cm);
\filldraw (78,39) circle (0.3cm);
\filldraw (75,45) circle (0.3cm);
\filldraw (85,21) circle (0.3cm);
\filldraw (87,11) circle (0.3cm);
\filldraw (63,61) circle (0.3cm);
\filldraw (87,13) circle (0.3cm);
\filldraw (88,1) circle (0.3cm);
\filldraw (78,41) circle (0.3cm);
\filldraw (88,5) circle (0.3cm);
\filldraw (84,27) circle (0.3cm);
\filldraw (69,55) circle (0.3cm);
\filldraw (75,47) circle (0.3cm);
\filldraw (87,17) circle (0.3cm);
\filldraw (84,29) circle (0.3cm);
\filldraw (87,19) circle (0.3cm);
\filldraw (63,63) circle (0.3cm);
\filldraw (89,5) circle (0.3cm);
\filldraw (69,57) circle (0.3cm);
\filldraw (75,49) circle (0.3cm);
\filldraw (90,1) circle (0.3cm);
\filldraw (84,33) circle (0.3cm);
\filldraw (90,9) circle (0.3cm);
\filldraw (87,25) circle (0.3cm);
\filldraw (75,51) circle (0.3cm);
\filldraw (69,59) circle (0.3cm);
\filldraw (84,35) circle (0.3cm);
\filldraw (91,1) circle (0.3cm);
\filldraw (91,9) circle (0.3cm);
\filldraw (84,37) circle (0.3cm);
\filldraw (75,53) circle (0.3cm);
\filldraw (69,61) circle (0.3cm);
\filldraw (92,9) circle (0.3cm);
\filldraw (84,39) circle (0.3cm);
\filldraw (93,1) circle (0.3cm);
\filldraw (75,55) circle (0.3cm);
\filldraw (93,9) circle (0.3cm);
\filldraw (69,63) circle (0.3cm);
\filldraw (84,41) circle (0.3cm);
\filldraw (81,47) circle (0.3cm);
\filldraw (93,13) circle (0.3cm);
\filldraw (94,1) circle (0.3cm);
\filldraw (94,5) circle (0.3cm);
\filldraw (75,57) circle (0.3cm);
\filldraw (84,43) circle (0.3cm);
\filldraw (93,17) circle (0.3cm);
\filldraw (90,29) circle (0.3cm);
\filldraw (81,49) circle (0.3cm);
\filldraw (95,5) circle (0.3cm);
\filldraw (90,31) circle (0.3cm);
\filldraw (84,45) circle (0.3cm);
\filldraw (75,59) circle (0.3cm);
\filldraw (81,51) circle (0.3cm);
\filldraw (90,33) circle (0.3cm);
\filldraw (96,1) circle (0.3cm);
\filldraw (90,35) circle (0.3cm);
\filldraw (75,61) circle (0.3cm);
\filldraw (81,53) circle (0.3cm);
\filldraw (97,1) circle (0.3cm);
\filldraw (90,37) circle (0.3cm);
\filldraw (97,9) circle (0.3cm);
\filldraw (97,13) circle (0.3cm);
\filldraw (81,55) circle (0.3cm);
\filldraw (75,63) circle (0.3cm);
\filldraw (90,39) circle (0.3cm);
\filldraw (97,15) circle (0.3cm);
\filldraw (96,21) circle (0.3cm);
\filldraw (98,9) circle (0.3cm);
\filldraw (97,17) circle (0.3cm);
\filldraw (97,19) circle (0.3cm);
\filldraw (90,41) circle (0.3cm);
\filldraw (99,1) circle (0.3cm);
\filldraw (81,57) circle (0.3cm);
\filldraw (97,21) circle (0.3cm);
\filldraw (99,11) circle (0.3cm);
\filldraw (96,27) circle (0.3cm);
\filldraw (90,43) circle (0.3cm);
\filldraw (99,13) circle (0.3cm);
\filldraw (87,49) circle (0.3cm);
\filldraw (100,1) circle (0.3cm);
\filldraw (100,5) circle (0.3cm);
\filldraw (81,59) circle (0.3cm);
\filldraw (96,29) circle (0.3cm);
\filldraw (99,17) circle (0.3cm);
\filldraw (90,45) circle (0.3cm);
\filldraw (99,19) circle (0.3cm);
\filldraw (87,51) circle (0.3cm);
\filldraw (101,5) circle (0.3cm);
\filldraw (81,61) circle (0.3cm);
\filldraw (96,33) circle (0.3cm);
\filldraw (90,47) circle (0.3cm);
\filldraw (87,53) circle (0.3cm);
\filldraw (102,1) circle (0.3cm);
\filldraw (99,25) circle (0.3cm);
\filldraw (96,35) circle (0.3cm);
\filldraw (102,9) circle (0.3cm);
\filldraw (81,63) circle (0.3cm);
\filldraw (96,37) circle (0.3cm);
\filldraw (87,55) circle (0.3cm);
\filldraw (103,1) circle (0.3cm);
\filldraw (103,9) circle (0.3cm);
\filldraw (96,39) circle (0.3cm);
\filldraw (87,57) circle (0.3cm);
\filldraw (104,9) circle (0.3cm);
\filldraw (96,41) circle (0.3cm);
\filldraw (105,1) circle (0.3cm);
\filldraw (87,59) circle (0.3cm);
\filldraw (96,43) circle (0.3cm);
\filldraw (105,9) circle (0.3cm);
\filldraw (105,13) circle (0.3cm);
\filldraw (106,1) circle (0.3cm);
\filldraw (96,45) circle (0.3cm);
\filldraw (102,29) circle (0.3cm);
\filldraw (106,5) circle (0.3cm);
\filldraw (87,61) circle (0.3cm);
\filldraw (105,17) circle (0.3cm);
\filldraw (102,31) circle (0.3cm);
\filldraw (96,47) circle (0.3cm);
\filldraw (93,53) circle (0.3cm);
\filldraw (107,5) circle (0.3cm);
\filldraw (102,33) circle (0.3cm);
\filldraw (87,63) circle (0.3cm);
\filldraw (96,49) circle (0.3cm);
\filldraw (102,35) circle (0.3cm);
\filldraw (108,1) circle (0.3cm);
\filldraw (93,55) circle (0.3cm);
\filldraw (102,37) circle (0.3cm);
\filldraw (96,51) circle (0.3cm);
\filldraw (109,1) circle (0.3cm);
\filldraw (93,57) circle (0.3cm);
\filldraw (102,39) circle (0.3cm);
\filldraw (109,9) circle (0.3cm);
\filldraw (109,13) circle (0.3cm);
\filldraw (102,41) circle (0.3cm);
\filldraw (108,21) circle (0.3cm);
\filldraw (109,15) circle (0.3cm);
\filldraw (93,59) circle (0.3cm);
\filldraw (109,17) circle (0.3cm);
\filldraw (110,9) circle (0.3cm);
\filldraw (109,19) circle (0.3cm);
\filldraw (102,43) circle (0.3cm);
\filldraw (111,1) circle (0.3cm);
\filldraw (109,21) circle (0.3cm);
\filldraw (93,61) circle (0.3cm);
\filldraw (108,27) circle (0.3cm);
\filldraw (102,45) circle (0.3cm);
\filldraw (111,11) circle (0.3cm);
\filldraw (111,13) circle (0.3cm);
\filldraw (108,29) circle (0.3cm);
\filldraw (112,1) circle (0.3cm);
\filldraw (112,5) circle (0.3cm);
\filldraw (111,17) circle (0.3cm);
\filldraw (102,47) circle (0.3cm);
\filldraw (93,63) circle (0.3cm);
\filldraw (111,19) circle (0.3cm);
\filldraw (108,33) circle (0.3cm);
\filldraw (113,5) circle (0.3cm);
\filldraw (102,49) circle (0.3cm);
\filldraw (99,55) circle (0.3cm);
\filldraw (108,35) circle (0.3cm);
\filldraw (111,25) circle (0.3cm);
\filldraw (114,1) circle (0.3cm);
\filldraw (102,51) circle (0.3cm);
\filldraw (108,37) circle (0.3cm);
\filldraw (99,57) circle (0.3cm);
\filldraw (114,9) circle (0.3cm);
\filldraw (108,39) circle (0.3cm);
\filldraw (102,53) circle (0.3cm);
\filldraw (115,1) circle (0.3cm);
\filldraw (99,59) circle (0.3cm);
\filldraw (115,9) circle (0.3cm);
\filldraw (108,41) circle (0.3cm);
\filldraw (108,43) circle (0.3cm);
\filldraw (99,61) circle (0.3cm);
\filldraw (116,9) circle (0.3cm);
\filldraw (108,45) circle (0.3cm);
\filldraw (117,1) circle (0.3cm);
\filldraw (117,9) circle (0.3cm);
\filldraw (99,63) circle (0.3cm);
\filldraw (114,29) circle (0.3cm);
\filldraw (117,13) circle (0.3cm);
\filldraw (108,47) circle (0.3cm);
\filldraw (118,1) circle (0.3cm);
\filldraw (118,5) circle (0.3cm);
\filldraw (114,31) circle (0.3cm);
\filldraw (117,17) circle (0.3cm);
\filldraw (108,49) circle (0.3cm);
\filldraw (114,33) circle (0.3cm);
\filldraw (119,5) circle (0.3cm);
\filldraw (114,35) circle (0.3cm);
\filldraw (108,51) circle (0.3cm);
\filldraw (114,37) circle (0.3cm);
\filldraw (108,53) circle (0.3cm);
\filldraw (105,59) circle (0.3cm);
\filldraw (114,39) circle (0.3cm);
\filldraw (114,41) circle (0.3cm);
\filldraw (108,55) circle (0.3cm);
\filldraw (105,61) circle (0.3cm);
\filldraw (114,43) circle (0.3cm);
\filldraw (108,57) circle (0.3cm);
\filldraw (105,63) circle (0.3cm);
\filldraw (114,45) circle (0.3cm);
\filldraw (114,47) circle (0.3cm);
\filldraw (114,49) circle (0.3cm);
\filldraw (114,51) circle (0.3cm);
\filldraw (114,53) circle (0.3cm);
\filldraw (114,55) circle (0.3cm);
\filldraw (111,61) circle (0.3cm);
\filldraw (114,57) circle (0.3cm);
\filldraw (111,63) circle (0.3cm);
\filldraw (114,59) circle (0.3cm);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.05]

\filldraw (1,0) circle (0.3cm);
\filldraw (0,1) circle (0.3cm);
\filldraw (1,1) circle (0.3cm);
\filldraw (2,0) circle (0.3cm);
\filldraw (1,2) circle (0.3cm);
\filldraw (2,2) circle (0.3cm);
\filldraw (3,0) circle (0.3cm);
\filldraw (1,3) circle (0.3cm);
\filldraw (4,0) circle (0.3cm);
\filldraw (1,4) circle (0.3cm);
\filldraw (4,3) circle (0.3cm);
\filldraw (5,1) circle (0.3cm);
\filldraw (1,5) circle (0.3cm);
\filldraw (6,0) circle (0.3cm);
\filldraw (1,6) circle (0.3cm);
\filldraw (4,5) circle (0.3cm);
\filldraw (1,7) circle (0.3cm);
\filldraw (6,4) circle (0.3cm);
\filldraw (7,2) circle (0.3cm);
\filldraw (8,0) circle (0.3cm);
\filldraw (4,7) circle (0.3cm);
\filldraw (1,8) circle (0.3cm);
\filldraw (6,6) circle (0.3cm);
\filldraw (1,9) circle (0.3cm);
\filldraw (9,3) circle (0.3cm);
\filldraw (4,9) circle (0.3cm);
\filldraw (6,8) circle (0.3cm);
\filldraw (1,10) circle (0.3cm);
\filldraw (9,5) circle (0.3cm);
\filldraw (11,0) circle (0.3cm);
\filldraw (1,11) circle (0.3cm);
\filldraw (11,2) circle (0.3cm);
\filldraw (9,7) circle (0.3cm);
\filldraw (6,10) circle (0.3cm);
\filldraw (4,11) circle (0.3cm);
\filldraw (1,12) circle (0.3cm);
\filldraw (12,1) circle (0.3cm);
\filldraw (9,9) circle (0.3cm);
\filldraw (13,0) circle (0.3cm);
\filldraw (1,13) circle (0.3cm);
\filldraw (6,12) circle (0.3cm);
\filldraw (4,13) circle (0.3cm);
\filldraw (1,14) circle (0.3cm);
\filldraw (9,11) circle (0.3cm);
\filldraw (14,5) circle (0.3cm);
\filldraw (1,15) circle (0.3cm);
\filldraw (15,1) circle (0.3cm);
\filldraw (6,14) circle (0.3cm);
\filldraw (4,15) circle (0.3cm);
\filldraw (14,7) circle (0.3cm);
\filldraw (9,13) circle (0.3cm);
\filldraw (16,0) circle (0.3cm);
\filldraw (1,16) circle (0.3cm);
\filldraw (16,2) circle (0.3cm);
\filldraw (15,6) circle (0.3cm);
\filldraw (14,9) circle (0.3cm);
\filldraw (1,17) circle (0.3cm);
\filldraw (6,16) circle (0.3cm);
\filldraw (4,17) circle (0.3cm);
\filldraw (9,15) circle (0.3cm);
\filldraw (14,11) circle (0.3cm);
\filldraw (18,0) circle (0.3cm);
\filldraw (1,18) circle (0.3cm);
\filldraw (6,18) circle (0.3cm);
\filldraw (18,6) circle (0.3cm);
\filldraw (1,19) circle (0.3cm);
\filldraw (14,13) circle (0.3cm);
\filldraw (9,17) circle (0.3cm);
\filldraw (4,19) circle (0.3cm);
\filldraw (19,5) circle (0.3cm);
\filldraw (20,1) circle (0.3cm);
\filldraw (1,20) circle (0.3cm);
\filldraw (14,15) circle (0.3cm);
\filldraw (6,20) circle (0.3cm);
\filldraw (1,21) circle (0.3cm);
\filldraw (9,19) circle (0.3cm);
\filldraw (21,2) circle (0.3cm);
\filldraw (4,21) circle (0.3cm);
\filldraw (22,1) circle (0.3cm);
\filldraw (1,22) circle (0.3cm);
\filldraw (14,17) circle (0.3cm);
\filldraw (20,10) circle (0.3cm);
\filldraw (6,22) circle (0.3cm);
\filldraw (9,21) circle (0.3cm);
\filldraw (1,23) circle (0.3cm);
\filldraw (20,12) circle (0.3cm);
\filldraw (4,23) circle (0.3cm);
\filldraw (14,19) circle (0.3cm);
\filldraw (1,24) circle (0.3cm);
\filldraw (24,3) circle (0.3cm);
\filldraw (20,14) circle (0.3cm);
\filldraw (23,9) circle (0.3cm);
\filldraw (9,23) circle (0.3cm);
\filldraw (6,24) circle (0.3cm);
\filldraw (1,25) circle (0.3cm);
\filldraw (14,21) circle (0.3cm);
\filldraw (4,25) circle (0.3cm);
\filldraw (25,4) circle (0.3cm);
\filldraw (23,11) circle (0.3cm);
\filldraw (20,16) circle (0.3cm);
\filldraw (25,6) circle (0.3cm);
\filldraw (26,0) circle (0.3cm);
\filldraw (1,26) circle (0.3cm);
\filldraw (23,13) circle (0.3cm);
\filldraw (9,25) circle (0.3cm);
\filldraw (6,26) circle (0.3cm);
\filldraw (20,18) circle (0.3cm);
\filldraw (25,10) circle (0.3cm);
\filldraw (14,23) circle (0.3cm);
\filldraw (1,27) circle (0.3cm);
\filldraw (27,1) circle (0.3cm);
\filldraw (4,27) circle (0.3cm);
\filldraw (23,15) circle (0.3cm);
\filldraw (25,12) circle (0.3cm);
\filldraw (28,0) circle (0.3cm);
\filldraw (1,28) circle (0.3cm);
\filldraw (20,20) circle (0.3cm);
\filldraw (9,27) circle (0.3cm);
\filldraw (23,17) circle (0.3cm);
\filldraw (6,28) circle (0.3cm);
\filldraw (25,14) circle (0.3cm);
\filldraw (14,25) circle (0.3cm);
\filldraw (1,29) circle (0.3cm);
\filldraw (4,29) circle (0.3cm);
\filldraw (29,5) circle (0.3cm);
\filldraw (25,16) circle (0.3cm);
\filldraw (20,22) circle (0.3cm);
\filldraw (23,19) circle (0.3cm);
\filldraw (1,30) circle (0.3cm);
\filldraw (30,2) circle (0.3cm);
\filldraw (9,29) circle (0.3cm);
\filldraw (14,27) circle (0.3cm);
\filldraw (6,30) circle (0.3cm);
\filldraw (30,6) circle (0.3cm);
\filldraw (25,18) circle (0.3cm);
\filldraw (1,31) circle (0.3cm);
\filldraw (30,8) circle (0.3cm);
\filldraw (31,2) circle (0.3cm);
\filldraw (23,21) circle (0.3cm);
\filldraw (20,24) circle (0.3cm);
\filldraw (4,31) circle (0.3cm);
\filldraw (30,10) circle (0.3cm);
\filldraw (25,20) circle (0.3cm);
\filldraw (1,32) circle (0.3cm);
\filldraw (14,29) circle (0.3cm);
\filldraw (9,31) circle (0.3cm);
\filldraw (30,12) circle (0.3cm);
\filldraw (23,23) circle (0.3cm);
\filldraw (6,32) circle (0.3cm);
\filldraw (20,26) circle (0.3cm);
\filldraw (1,33) circle (0.3cm);
\filldraw (30,14) circle (0.3cm);
\filldraw (4,33) circle (0.3cm);
\filldraw (25,22) circle (0.3cm);
\filldraw (23,25) circle (0.3cm);
\filldraw (30,16) circle (0.3cm);
\filldraw (14,31) circle (0.3cm);
\filldraw (1,34) circle (0.3cm);
\filldraw (34,3) circle (0.3cm);
\filldraw (9,33) circle (0.3cm);
\filldraw (33,9) circle (0.3cm);
\filldraw (34,5) circle (0.3cm);
\filldraw (20,28) circle (0.3cm);
\filldraw (6,34) circle (0.3cm);
\filldraw (25,24) circle (0.3cm);
\filldraw (33,11) circle (0.3cm);
\filldraw (30,18) circle (0.3cm);
\filldraw (1,35) circle (0.3cm);
\filldraw (4,35) circle (0.3cm);
\filldraw (35,4) circle (0.3cm);
\filldraw (23,27) circle (0.3cm);
\filldraw (33,13) circle (0.3cm);
\filldraw (14,33) circle (0.3cm);
\filldraw (36,0) circle (0.3cm);
\filldraw (1,36) circle (0.3cm);
\filldraw (20,30) circle (0.3cm);
\filldraw (30,20) circle (0.3cm);
\filldraw (36,2) circle (0.3cm);
\filldraw (25,26) circle (0.3cm);
\filldraw (9,35) circle (0.3cm);
\filldraw (33,15) circle (0.3cm);
\filldraw (6,36) circle (0.3cm);
\filldraw (23,29) circle (0.3cm);
\filldraw (37,1) circle (0.3cm);
\filldraw (1,37) circle (0.3cm);
\filldraw (33,17) circle (0.3cm);
\filldraw (30,22) circle (0.3cm);
\filldraw (4,37) circle (0.3cm);
\filldraw (25,28) circle (0.3cm);
\filldraw (14,35) circle (0.3cm);
\filldraw (20,32) circle (0.3cm);
\filldraw (38,0) circle (0.3cm);
\filldraw (1,38) circle (0.3cm);
\filldraw (9,37) circle (0.3cm);
\filldraw (33,19) circle (0.3cm);
\filldraw (30,24) circle (0.3cm);
\filldraw (6,38) circle (0.3cm);
\filldraw (23,31) circle (0.3cm);
\filldraw (1,39) circle (0.3cm);
\filldraw (25,30) circle (0.3cm);
\filldraw (38,9) circle (0.3cm);
\filldraw (33,21) circle (0.3cm);
\filldraw (4,39) circle (0.3cm);
\filldraw (20,34) circle (0.3cm);
\filldraw (14,37) circle (0.3cm);
\filldraw (38,11) circle (0.3cm);
\filldraw (30,26) circle (0.3cm);
\filldraw (1,40) circle (0.3cm);
\filldraw (9,39) circle (0.3cm);
\filldraw (38,13) circle (0.3cm);
\filldraw (33,23) circle (0.3cm);
\filldraw (23,33) circle (0.3cm);
\filldraw (6,40) circle (0.3cm);
\filldraw (25,32) circle (0.3cm);
\filldraw (1,41) circle (0.3cm);
\filldraw (30,28) circle (0.3cm);
\filldraw (41,2) circle (0.3cm);
\filldraw (20,36) circle (0.3cm);
\filldraw (4,41) circle (0.3cm);
\filldraw (40,10) circle (0.3cm);
\filldraw (41,5) circle (0.3cm);
\filldraw (33,25) circle (0.3cm);
\filldraw (14,39) circle (0.3cm);
\filldraw (41,7) circle (0.3cm);
\filldraw (40,12) circle (0.3cm);
\filldraw (23,35) circle (0.3cm);
\filldraw (9,41) circle (0.3cm);
\filldraw (1,42) circle (0.3cm);
\filldraw (25,34) circle (0.3cm);
\filldraw (30,30) circle (0.3cm);
\filldraw (6,42) circle (0.3cm);
\filldraw (33,27) circle (0.3cm);
\filldraw (20,38) circle (0.3cm);
\filldraw (1,43) circle (0.3cm);
\filldraw (40,16) circle (0.3cm);
\filldraw (4,43) circle (0.3cm);
\filldraw (14,41) circle (0.3cm);
\filldraw (23,37) circle (0.3cm);
\filldraw (25,36) circle (0.3cm);
\filldraw (40,18) circle (0.3cm);
\filldraw (30,32) circle (0.3cm);
\filldraw (9,43) circle (0.3cm);
\filldraw (33,29) circle (0.3cm);
\filldraw (1,44) circle (0.3cm);
\filldraw (44,3) circle (0.3cm);
\filldraw (44,5) circle (0.3cm);
\filldraw (43,11) circle (0.3cm);
\filldraw (6,44) circle (0.3cm);
\filldraw (44,8) circle (0.3cm);
\filldraw (20,40) circle (0.3cm);
\filldraw (40,20) circle (0.3cm);
\filldraw (43,13) circle (0.3cm);
\filldraw (1,45) circle (0.3cm);
\filldraw (4,45) circle (0.3cm);
\filldraw (45,4) circle (0.3cm);
\filldraw (14,43) circle (0.3cm);
\filldraw (23,39) circle (0.3cm);
\filldraw (33,31) circle (0.3cm);
\filldraw (30,34) circle (0.3cm);
\filldraw (25,38) circle (0.3cm);
\filldraw (43,15) circle (0.3cm);
\filldraw (9,45) circle (0.3cm);
\filldraw (46,1) circle (0.3cm);
\filldraw (1,46) circle (0.3cm);
\filldraw (43,17) circle (0.3cm);
\filldraw (6,46) circle (0.3cm);
\filldraw (20,42) circle (0.3cm);
\filldraw (33,33) circle (0.3cm);
\filldraw (30,36) circle (0.3cm);
\filldraw (47,0) circle (0.3cm);
\filldraw (1,47) circle (0.3cm);
\filldraw (23,41) circle (0.3cm);
\filldraw (14,45) circle (0.3cm);
\filldraw (4,47) circle (0.3cm);
\filldraw (25,40) circle (0.3cm);
\filldraw (9,47) circle (0.3cm);
\filldraw (48,0) circle (0.3cm);
\filldraw (1,48) circle (0.3cm);
\filldraw (33,35) circle (0.3cm);
\filldraw (20,44) circle (0.3cm);
\filldraw (6,48) circle (0.3cm);
\filldraw (30,38) circle (0.3cm);
\filldraw (23,43) circle (0.3cm);
\filldraw (25,42) circle (0.3cm);
\filldraw (1,49) circle (0.3cm);
\filldraw (14,47) circle (0.3cm);
\filldraw (49,3) circle (0.3cm);
\filldraw (4,49) circle (0.3cm);
\filldraw (33,37) circle (0.3cm);
\filldraw (9,49) circle (0.3cm);
\filldraw (30,40) circle (0.3cm);
\filldraw (1,50) circle (0.3cm);
\filldraw (49,10) circle (0.3cm);
\filldraw (50,2) circle (0.3cm);
\filldraw (20,46) circle (0.3cm);
\filldraw (6,50) circle (0.3cm);
\filldraw (49,12) circle (0.3cm);
\filldraw (23,45) circle (0.3cm);
\filldraw (25,44) circle (0.3cm);
\filldraw (49,14) circle (0.3cm);
\filldraw (14,49) circle (0.3cm);
\filldraw (1,51) circle (0.3cm);
\filldraw (51,1) circle (0.3cm);
\filldraw (33,39) circle (0.3cm);
\filldraw (4,51) circle (0.3cm);
\filldraw (49,16) circle (0.3cm);
\filldraw (30,42) circle (0.3cm);
\filldraw (9,51) circle (0.3cm);
\filldraw (20,48) circle (0.3cm);
\filldraw (1,52) circle (0.3cm);
\filldraw (49,18) circle (0.3cm);
\filldraw (23,47) circle (0.3cm);
\filldraw (6,52) circle (0.3cm);
\filldraw (25,46) circle (0.3cm);
\filldraw (33,41) circle (0.3cm);
\filldraw (14,51) circle (0.3cm);
\filldraw (49,20) circle (0.3cm);
\filldraw (53,0) circle (0.3cm);
\filldraw (1,53) circle (0.3cm);
\filldraw (53,2) circle (0.3cm);
\filldraw (4,53) circle (0.3cm);
\filldraw (30,44) circle (0.3cm);
\filldraw (49,22) circle (0.3cm);
\filldraw (9,53) circle (0.3cm);
\filldraw (20,50) circle (0.3cm);
\filldraw (1,54) circle (0.3cm);
\filldraw (25,48) circle (0.3cm);
\filldraw (23,49) circle (0.3cm);
\filldraw (33,43) circle (0.3cm);
\filldraw (6,54) circle (0.3cm);
\filldraw (49,24) circle (0.3cm);
\filldraw (14,53) circle (0.3cm);
\filldraw (30,46) circle (0.3cm);
\filldraw (1,55) circle (0.3cm);
\filldraw (4,55) circle (0.3cm);
\filldraw (49,26) circle (0.3cm);
\filldraw (20,52) circle (0.3cm);
\filldraw (9,55) circle (0.3cm);
\filldraw (33,45) circle (0.3cm);
\filldraw (25,50) circle (0.3cm);
\filldraw (23,51) circle (0.3cm);
\filldraw (1,56) circle (0.3cm);
\filldraw (56,1) circle (0.3cm);
\filldraw (6,56) circle (0.3cm);
\filldraw (49,28) circle (0.3cm);
\filldraw (56,7) circle (0.3cm);
\filldraw (30,48) circle (0.3cm);
\filldraw (14,55) circle (0.3cm);
\filldraw (57,0) circle (0.3cm);
\filldraw (1,57) circle (0.3cm);
\filldraw (4,57) circle (0.3cm);
\filldraw (57,6) circle (0.3cm);
\filldraw (33,47) circle (0.3cm);
\filldraw (49,30) circle (0.3cm);
\filldraw (20,54) circle (0.3cm);
\filldraw (25,52) circle (0.3cm);
\filldraw (9,57) circle (0.3cm);
\filldraw (23,53) circle (0.3cm);
\filldraw (1,58) circle (0.3cm);
\filldraw (58,5) circle (0.3cm);
\filldraw (30,50) circle (0.3cm);
\filldraw (6,58) circle (0.3cm);
\filldraw (49,32) circle (0.3cm);
\filldraw (14,57) circle (0.3cm);
\filldraw (1,59) circle (0.3cm);
\filldraw (33,49) circle (0.3cm);
\filldraw (4,59) circle (0.3cm);
\filldraw (20,56) circle (0.3cm);
\filldraw (25,54) circle (0.3cm);
\filldraw (23,55) circle (0.3cm);
\filldraw (49,34) circle (0.3cm);
\filldraw (9,59) circle (0.3cm);
\filldraw (56,21) circle (0.3cm);
\filldraw (1,60) circle (0.3cm);
\filldraw (30,52) circle (0.3cm);
\filldraw (60,2) circle (0.3cm);
\filldraw (6,60) circle (0.3cm);
\filldraw (56,23) circle (0.3cm);
\filldraw (14,59) circle (0.3cm);
\filldraw (33,51) circle (0.3cm);
\filldraw (49,36) circle (0.3cm);
\filldraw (60,11) circle (0.3cm);
\filldraw (1,61) circle (0.3cm);
\filldraw (4,61) circle (0.3cm);
\filldraw (56,25) circle (0.3cm);
\filldraw (25,56) circle (0.3cm);
\filldraw (20,58) circle (0.3cm);
\filldraw (60,13) circle (0.3cm);
\filldraw (23,57) circle (0.3cm);
\filldraw (9,61) circle (0.3cm);
\filldraw (30,54) circle (0.3cm);
\filldraw (62,0) circle (0.3cm);
\filldraw (49,38) circle (0.3cm);
\filldraw (1,62) circle (0.3cm);
\filldraw (56,27) circle (0.3cm);
\filldraw (62,6) circle (0.3cm);
\filldraw (6,62) circle (0.3cm);
\filldraw (60,17) circle (0.3cm);
\filldraw (33,53) circle (0.3cm);
\filldraw (14,61) circle (0.3cm);
\filldraw (60,19) circle (0.3cm);
\filldraw (1,63) circle (0.3cm);
\filldraw (56,29) circle (0.3cm);
\filldraw (4,63) circle (0.3cm);
\filldraw (25,58) circle (0.3cm);
\filldraw (63,5) circle (0.3cm);
\filldraw (20,60) circle (0.3cm);
\filldraw (49,40) circle (0.3cm);
\filldraw (23,59) circle (0.3cm);
\filldraw (30,56) circle (0.3cm);
\filldraw (9,63) circle (0.3cm);
\filldraw (56,31) circle (0.3cm);
\filldraw (1,64) circle (0.3cm);
\filldraw (33,55) circle (0.3cm);
\filldraw (60,23) circle (0.3cm);
\filldraw (6,64) circle (0.3cm);
\filldraw (49,42) circle (0.3cm);
\filldraw (14,63) circle (0.3cm);
\filldraw (64,10) circle (0.3cm);
\filldraw (56,33) circle (0.3cm);
\filldraw (60,25) circle (0.3cm);
\filldraw (25,60) circle (0.3cm);
\filldraw (1,65) circle (0.3cm);
\filldraw (64,12) circle (0.3cm);
\filldraw (65,4) circle (0.3cm);
\filldraw (4,65) circle (0.3cm);
\filldraw (20,62) circle (0.3cm);
\filldraw (23,61) circle (0.3cm);
\filldraw (30,58) circle (0.3cm);
\filldraw (9,65) circle (0.3cm);
\filldraw (60,27) circle (0.3cm);
\filldraw (49,44) circle (0.3cm);
\filldraw (33,57) circle (0.3cm);
\filldraw (65,11) circle (0.3cm);
\filldraw (1,66) circle (0.3cm);
\filldraw (56,35) circle (0.3cm);
\filldraw (6,66) circle (0.3cm);
\filldraw (14,65) circle (0.3cm);
\filldraw (60,29) circle (0.3cm);
\filldraw (25,62) circle (0.3cm);
\filldraw (1,67) circle (0.3cm);
\filldraw (20,64) circle (0.3cm);
\filldraw (23,63) circle (0.3cm);
\filldraw (30,60) circle (0.3cm);
\filldraw (56,37) circle (0.3cm);
\filldraw (4,67) circle (0.3cm);
\filldraw (49,46) circle (0.3cm);
\filldraw (67,6) circle (0.3cm);
\filldraw (60,31) circle (0.3cm);
\filldraw (33,59) circle (0.3cm);
\filldraw (9,67) circle (0.3cm);
\filldraw (1,68) circle (0.3cm);
\filldraw (56,39) circle (0.3cm);
\filldraw (6,68) circle (0.3cm);
\filldraw (68,7) circle (0.3cm);
\filldraw (14,67) circle (0.3cm);
\filldraw (60,33) circle (0.3cm);
\filldraw (49,48) circle (0.3cm);
\filldraw (68,9) circle (0.3cm);
\filldraw (25,64) circle (0.3cm);
\filldraw (30,62) circle (0.3cm);
\filldraw (23,65) circle (0.3cm);
\filldraw (20,66) circle (0.3cm);
\filldraw (69,0) circle (0.3cm);
\filldraw (1,69) circle (0.3cm);
\filldraw (4,69) circle (0.3cm);
\filldraw (69,6) circle (0.3cm);
\filldraw (33,61) circle (0.3cm);
\filldraw (56,41) circle (0.3cm);
\filldraw (60,35) circle (0.3cm);
\filldraw (9,69) circle (0.3cm);
\filldraw (49,50) circle (0.3cm);
\filldraw (70,2) circle (0.3cm);
\filldraw (14,69) circle (0.3cm);
\filldraw (60,37) circle (0.3cm);
\filldraw (25,66) circle (0.3cm);
\filldraw (56,43) circle (0.3cm);
\filldraw (30,64) circle (0.3cm);
\filldraw (23,67) circle (0.3cm);
\filldraw (20,68) circle (0.3cm);
\filldraw (33,63) circle (0.3cm);
\filldraw (49,52) circle (0.3cm);
\filldraw (60,39) circle (0.3cm);
\filldraw (56,45) circle (0.3cm);
\filldraw (72,0) circle (0.3cm);
\filldraw (25,68) circle (0.3cm);
\filldraw (30,66) circle (0.3cm);
\filldraw (60,41) circle (0.3cm);
\filldraw (23,69) circle (0.3cm);
\filldraw (33,65) circle (0.3cm);
\filldraw (49,54) circle (0.3cm);
\filldraw (56,47) circle (0.3cm);
\filldraw (72,13) circle (0.3cm);
\filldraw (60,43) circle (0.3cm);
\filldraw (74,4) circle (0.3cm);
\filldraw (30,68) circle (0.3cm);
\filldraw (49,56) circle (0.3cm);
\filldraw (56,49) circle (0.3cm);
\filldraw (74,8) circle (0.3cm);
\filldraw (72,19) circle (0.3cm);
\filldraw (33,67) circle (0.3cm);
\filldraw (74,12) circle (0.3cm);
\filldraw (60,45) circle (0.3cm);
\filldraw (56,51) circle (0.3cm);
\filldraw (49,58) circle (0.3cm);
\filldraw (60,47) circle (0.3cm);
\filldraw (33,69) circle (0.3cm);
\filldraw (77,0) circle (0.3cm);
\filldraw (56,53) circle (0.3cm);
\filldraw (60,49) circle (0.3cm);
\filldraw (49,60) circle (0.3cm);
\filldraw (77,11) circle (0.3cm);
\filldraw (78,1) circle (0.3cm);
\filldraw (77,13) circle (0.3cm);
\filldraw (56,55) circle (0.3cm);
\filldraw (60,51) circle (0.3cm);
\filldraw (49,62) circle (0.3cm);
\filldraw (79,3) circle (0.3cm);
\filldraw (79,6) circle (0.3cm);
\filldraw (79,8) circle (0.3cm);
\filldraw (56,57) circle (0.3cm);
\filldraw (80,2) circle (0.3cm);
\filldraw (60,53) circle (0.3cm);
\filldraw (49,64) circle (0.3cm);
\filldraw (56,59) circle (0.3cm);
\filldraw (60,55) circle (0.3cm);
\filldraw (82,0) circle (0.3cm);
\filldraw (82,2) circle (0.3cm);
\filldraw (49,66) circle (0.3cm);
\filldraw (82,9) circle (0.3cm);
\filldraw (60,57) circle (0.3cm);
\filldraw (56,61) circle (0.3cm);
\filldraw (83,1) circle (0.3cm);
\filldraw (82,17) circle (0.3cm);
\filldraw (49,68) circle (0.3cm);
\filldraw (84,3) circle (0.3cm);
\filldraw (60,59) circle (0.3cm);
\filldraw (56,63) circle (0.3cm);
\filldraw (84,8) circle (0.3cm);
\filldraw (60,61) circle (0.3cm);
\filldraw (56,65) circle (0.3cm);
\filldraw (60,63) circle (0.3cm);
\filldraw (87,0) circle (0.3cm);
\filldraw (87,2) circle (0.3cm);
\filldraw (56,67) circle (0.3cm);
\filldraw (87,9) circle (0.3cm);
\filldraw (88,1) circle (0.3cm);
\filldraw (60,65) circle (0.3cm);
\filldraw (56,69) circle (0.3cm);
\filldraw (89,6) circle (0.3cm);
\filldraw (89,8) circle (0.3cm);
\filldraw (60,67) circle (0.3cm);
\filldraw (91,6) circle (0.3cm);
\filldraw (60,69) circle (0.3cm);
\filldraw (92,2) circle (0.3cm);
\filldraw (93,1) circle (0.3cm);
\filldraw (93,5) circle (0.3cm);
\filldraw (95,1) circle (0.3cm);
\filldraw (95,7) circle (0.3cm);
\filldraw (97,0) circle (0.3cm);
\filldraw (97,13) circle (0.3cm);
\filldraw (98,3) circle (0.3cm);
\filldraw (99,0) circle (0.3cm);
\filldraw (100,1) circle (0.3cm);
\filldraw (102,0) circle (0.3cm);
\filldraw (102,11) circle (0.3cm);
\filldraw (105,3) circle (0.3cm);
\filldraw (106,0) circle (0.3cm);
\filldraw (107,7) circle (0.3cm);
\filldraw (109,2) circle (0.3cm);
\filldraw (109,4) circle (0.3cm);
\filldraw (111,2) circle (0.3cm);
\filldraw (111,6) circle (0.3cm);
\filldraw (112,1) circle (0.3cm);
\filldraw (113,10) circle (0.3cm);
\filldraw (113,12) circle (0.3cm);
\filldraw (114,0) circle (0.3cm);
\filldraw (114,2) circle (0.3cm);
\filldraw (114,4) circle (0.3cm);
\filldraw (113,16) circle (0.3cm);
\filldraw (116,11) circle (0.3cm);
\filldraw (116,13) circle (0.3cm);
\filldraw (116,15) circle (0.3cm);
\filldraw (116,17) circle (0.3cm);
\filldraw (116,19) circle (0.3cm);
\filldraw (119,4) circle (0.3cm);
\filldraw (119,7) circle (0.3cm);
\filldraw (119,11) circle (0.3cm);
\filldraw (120,3) circle (0.3cm);
\filldraw (119,17) circle (0.3cm);
\filldraw (119,21) circle (0.3cm);
\filldraw (121,2) circle (0.3cm);
\filldraw (119,23) circle (0.3cm);
\filldraw (121,15) circle (0.3cm);
\filldraw (122,1) circle (0.3cm);
\filldraw (125,3) circle (0.3cm);
\filldraw (125,12) circle (0.3cm);
\filldraw (126,0) circle (0.3cm);
\filldraw (127,1) circle (0.3cm);
\filldraw (129,4) circle (0.3cm);
\filldraw (130,12) circle (0.3cm);
\filldraw (130,14) circle (0.3cm);
\filldraw (131,0) circle (0.3cm);
\filldraw (131,11) circle (0.3cm);
\filldraw (132,1) circle (0.3cm);
\filldraw (133,8) circle (0.3cm);
\filldraw (134,7) circle (0.3cm);
\filldraw (136,2) circle (0.3cm);
\filldraw (138,0) circle (0.3cm);
\filldraw (138,4) circle (0.3cm);
\filldraw (141,2) circle (0.3cm);
\filldraw (141,13) circle (0.3cm);
\filldraw (141,15) circle (0.3cm);
\filldraw (142,1) circle (0.3cm);
\filldraw (143,6) circle (0.3cm);
\filldraw (144,1) circle (0.3cm);
\filldraw (144,3) circle (0.3cm);
\filldraw (145,0) circle (0.3cm);
\filldraw (147,14) circle (0.3cm);
\filldraw (147,16) circle (0.3cm);
\filldraw (148,0) circle (0.3cm);
\filldraw (147,18) circle (0.3cm);
\filldraw (147,24) circle (0.3cm);
\filldraw (149,1) circle (0.3cm);
\filldraw (147,30) circle (0.3cm);
\filldraw (152,6) circle (0.3cm);
\filldraw (152,8) circle (0.3cm);
\filldraw (152,10) circle (0.3cm);
\filldraw (152,12) circle (0.3cm);
\filldraw (152,16) circle (0.3cm);
\filldraw (152,18) circle (0.3cm);
\filldraw (154,3) circle (0.3cm);
\filldraw (155,0) circle (0.3cm);
\filldraw (156,1) circle (0.3cm);
\filldraw (156,7) circle (0.3cm);
\filldraw (158,4) circle (0.3cm);
\filldraw (158,15) circle (0.3cm);
\filldraw (159,3) circle (0.3cm);
\filldraw (162,6) circle (0.3cm);
\filldraw (162,12) circle (0.3cm);
\filldraw (162,14) circle (0.3cm);
\filldraw (162,16) circle (0.3cm);
\filldraw (163,2) circle (0.3cm);
\filldraw (163,4) circle (0.3cm);
\filldraw (165,2) circle (0.3cm);
\filldraw (167,6) circle (0.3cm);
\filldraw (167,10) circle (0.3cm);
\filldraw (168,4) circle (0.3cm);
\filldraw (169,3) circle (0.3cm);
\filldraw (170,13) circle (0.3cm);
\filldraw (170,15) circle (0.3cm);
\filldraw (170,17) circle (0.3cm);
\filldraw (170,19) circle (0.3cm);
\filldraw (171,7) circle (0.3cm);
\filldraw (172,6) circle (0.3cm);
\filldraw (174,14) circle (0.3cm);
\filldraw (175,0) circle (0.3cm);
\filldraw (175,2) circle (0.3cm);
\filldraw (175,13) circle (0.3cm);
\filldraw (176,1) circle (0.3cm);
\filldraw (177,0) circle (0.3cm);
\filldraw (179,12) circle (0.3cm);
\filldraw (179,14) circle (0.3cm);
\filldraw (180,0) circle (0.3cm);
\filldraw (180,2) circle (0.3cm);
\filldraw (180,13) circle (0.3cm);
\filldraw (182,0) circle (0.3cm);
\filldraw (183,1) circle (0.3cm);
\filldraw (183,7) circle (0.3cm);
\filldraw (185,2) circle (0.3cm);
\filldraw (185,9) circle (0.3cm);
\filldraw (185,13) circle (0.3cm);
\filldraw (186,1) circle (0.3cm);
\filldraw (187,17) circle (0.3cm);
\filldraw (187,19) circle (0.3cm);
\filldraw (188,1) circle (0.3cm);
\filldraw (188,3) circle (0.3cm);
\filldraw (189,0) circle (0.3cm);
\filldraw (190,11) circle (0.3cm);
\filldraw (190,13) circle (0.3cm);
\filldraw (192,17) circle (0.3cm);
\filldraw (192,21) circle (0.3cm);
\filldraw (194,8) circle (0.3cm);
\filldraw (195,11) circle (0.3cm);
\filldraw (195,13) circle (0.3cm);
\filldraw (196,3) circle (0.3cm);
\filldraw (196,12) circle (0.3cm);
\filldraw (197,0) circle (0.3cm);
\filldraw (198,1) circle (0.3cm);
\filldraw (200,13) circle (0.3cm);
\filldraw (201,10) circle (0.3cm);
\filldraw (201,14) circle (0.3cm);
\filldraw (202,2) circle (0.3cm);
\filldraw (203,1) circle (0.3cm);
\filldraw (203,3) circle (0.3cm);
\filldraw (205,1) circle (0.3cm);
\filldraw (205,9) circle (0.3cm);
\filldraw (206,0) circle (0.3cm);
\filldraw (206,8) circle (0.3cm);
\filldraw (208,1) circle (0.3cm);
\filldraw (209,0) circle (0.3cm);
\filldraw (209,2) circle (0.3cm);
\filldraw (211,10) circle (0.3cm);
\filldraw (214,13) circle (0.3cm);
\filldraw (214,19) circle (0.3cm);
\filldraw (215,7) circle (0.3cm);
\filldraw (216,8) circle (0.3cm);
\filldraw (218,16) circle (0.3cm);
\filldraw (219,0) circle (0.3cm);
\filldraw (219,2) circle (0.3cm);
\filldraw (219,4) circle (0.3cm);
\filldraw (219,11) circle (0.3cm);
\filldraw (219,17) circle (0.3cm);
\filldraw (219,19) circle (0.3cm);
\filldraw (220,1) circle (0.3cm);
\filldraw (221,0) circle (0.3cm);
\filldraw (223,10) circle (0.3cm);
\filldraw (223,14) circle (0.3cm);
\filldraw (224,13) circle (0.3cm);
\filldraw (225,1) circle (0.3cm);
\filldraw (225,3) circle (0.3cm);
\filldraw (227,1) circle (0.3cm);
\filldraw (227,7) circle (0.3cm);
\filldraw (229,2) circle (0.3cm);
\filldraw (229,11) circle (0.3cm);
\filldraw (229,13) circle (0.3cm);
\filldraw (229,15) circle (0.3cm);
\filldraw (231,2) circle (0.3cm);
\filldraw (232,7) circle (0.3cm);
\filldraw (233,10) circle (0.3cm);
\filldraw (234,11) circle (0.3cm);
\filldraw (234,13) circle (0.3cm);
\filldraw (236,0) circle (0.3cm);
\filldraw (236,2) circle (0.3cm);
\filldraw (236,17) circle (0.3cm);
\filldraw (237,1) circle (0.3cm);
\filldraw (238,0) circle (0.3cm);
\filldraw (240,8) circle (0.3cm);
\filldraw (240,12) circle (0.3cm);
\filldraw (241,0) circle (0.3cm);
\filldraw (240,28) circle (0.3cm);
\filldraw (242,1) circle (0.3cm);
\filldraw (240,34) circle (0.3cm);
\filldraw (243,0) circle (0.3cm);
\filldraw (245,18) circle (0.3cm);
\filldraw (246,7) circle (0.3cm);
\filldraw (246,11) circle (0.3cm);
\filldraw (246,13) circle (0.3cm);
\filldraw (246,15) circle (0.3cm);
\filldraw (246,17) circle (0.3cm);
\filldraw (248,2) circle (0.3cm);
\filldraw (248,23) circle (0.3cm);
\filldraw (248,29) circle (0.3cm);
\filldraw (248,31) circle (0.3cm);
\filldraw (250,8) circle (0.3cm);
\filldraw (248,33) circle (0.3cm);
\filldraw (248,35) circle (0.3cm);
\filldraw (248,37) circle (0.3cm);
\filldraw (248,39) circle (0.3cm);
\filldraw (251,7) circle (0.3cm);
\filldraw (251,11) circle (0.3cm);
\filldraw (248,41) circle (0.3cm);
\filldraw (251,15) circle (0.3cm);
\filldraw (251,17) circle (0.3cm);
\filldraw (248,43) circle (0.3cm);
\filldraw (251,19) circle (0.3cm);
\filldraw (251,21) circle (0.3cm);
\filldraw (252,3) circle (0.3cm);
\filldraw (248,45) circle (0.3cm);
\filldraw (248,47) circle (0.3cm);
\filldraw (248,49) circle (0.3cm);
\filldraw (253,0) circle (0.3cm);
\filldraw (253,4) circle (0.3cm);
\filldraw (248,51) circle (0.3cm);
\filldraw (248,53) circle (0.3cm);
\filldraw (254,1) circle (0.3cm);
\filldraw (248,55) circle (0.3cm);
\filldraw (248,57) circle (0.3cm);
\filldraw (248,59) circle (0.3cm);
\filldraw (255,8) circle (0.3cm);
\filldraw (248,61) circle (0.3cm);
\filldraw (248,63) circle (0.3cm);
\filldraw (256,11) circle (0.3cm);
\filldraw (256,13) circle (0.3cm);
\filldraw (248,65) circle (0.3cm);
\filldraw (256,15) circle (0.3cm);
\filldraw (248,67) circle (0.3cm);
\filldraw (248,69) circle (0.3cm);
\filldraw (258,0) circle (0.3cm);
\filldraw (258,4) circle (0.3cm);
\filldraw (259,1) circle (0.3cm);
\filldraw (260,0) circle (0.3cm);
\filldraw (260,8) circle (0.3cm);
\filldraw (262,12) circle (0.3cm);
\filldraw (265,8) circle (0.3cm);
\filldraw (266,7) circle (0.3cm);
\filldraw (267,12) circle (0.3cm);
\filldraw (267,14) circle (0.3cm);
\filldraw (267,16) circle (0.3cm);
\filldraw (268,13) circle (0.3cm);
\filldraw (269,3) circle (0.3cm);
\filldraw (270,8) circle (0.3cm);
\filldraw (270,21) circle (0.3cm);
\filldraw (270,23) circle (0.3cm);
\filldraw (270,25) circle (0.3cm);
\filldraw (270,27) circle (0.3cm);
\filldraw (270,29) circle (0.3cm);
\filldraw (270,31) circle (0.3cm);
\filldraw (270,33) circle (0.3cm);
\filldraw (270,35) circle (0.3cm);
\filldraw (272,12) circle (0.3cm);
\filldraw (272,14) circle (0.3cm);
\filldraw (270,37) circle (0.3cm);
\filldraw (270,39) circle (0.3cm);
\filldraw (273,0) circle (0.3cm);
\filldraw (273,4) circle (0.3cm);
\filldraw (270,41) circle (0.3cm);
\filldraw (273,11) circle (0.3cm);
\filldraw (273,13) circle (0.3cm);
\filldraw (270,43) circle (0.3cm);
\filldraw (270,45) circle (0.3cm);
\filldraw (274,3) circle (0.3cm);
\filldraw (270,47) circle (0.3cm);
\filldraw (270,49) circle (0.3cm);
\filldraw (270,51) circle (0.3cm);
\filldraw (275,2) circle (0.3cm);
\filldraw (270,53) circle (0.3cm);
\filldraw (270,55) circle (0.3cm);
\filldraw (270,57) circle (0.3cm);
\filldraw (276,7) circle (0.3cm);
\filldraw (270,59) circle (0.3cm);
\filldraw (270,61) circle (0.3cm);
\filldraw (270,63) circle (0.3cm);
\filldraw (270,65) circle (0.3cm);
\filldraw (278,9) circle (0.3cm);
\filldraw (270,67) circle (0.3cm);
\filldraw (278,11) circle (0.3cm);
\filldraw (278,13) circle (0.3cm);
\filldraw (270,69) circle (0.3cm);
\filldraw (280,2) circle (0.3cm);
\filldraw (280,4) circle (0.3cm);
\filldraw (280,19) circle (0.3cm);
\filldraw (280,21) circle (0.3cm);
\filldraw (280,23) circle (0.3cm);
\filldraw (280,27) circle (0.3cm);
\filldraw (280,29) circle (0.3cm);
\filldraw (280,31) circle (0.3cm);
\filldraw (280,33) circle (0.3cm);
\filldraw (282,0) circle (0.3cm);
\filldraw (282,10) circle (0.3cm);
\filldraw (280,35) circle (0.3cm);
\filldraw (280,37) circle (0.3cm);
\filldraw (280,39) circle (0.3cm);
\filldraw (280,41) circle (0.3cm);
\filldraw (280,43) circle (0.3cm);
\filldraw (280,45) circle (0.3cm);
\filldraw (280,47) circle (0.3cm);
\filldraw (284,10) circle (0.3cm);
\filldraw (280,49) circle (0.3cm);
\filldraw (280,51) circle (0.3cm);
\filldraw (280,53) circle (0.3cm);
\filldraw (285,4) circle (0.3cm);
\filldraw (280,55) circle (0.3cm);
\filldraw (285,19) circle (0.3cm);
\filldraw (280,57) circle (0.3cm);
\filldraw (286,3) circle (0.3cm);
\filldraw (280,59) circle (0.3cm);
\filldraw (280,61) circle (0.3cm);
\filldraw (280,63) circle (0.3cm);
\filldraw (287,2) circle (0.3cm);
\filldraw (280,65) circle (0.3cm);
\filldraw (280,67) circle (0.3cm);
\filldraw (280,69) circle (0.3cm);
\filldraw (289,8) circle (0.3cm);
\filldraw (290,7) circle (0.3cm);
\filldraw (290,17) circle (0.3cm);
\filldraw (291,3) circle (0.3cm);
\filldraw (293,1) circle (0.3cm);
\filldraw (294,8) circle (0.3cm);
\filldraw (295,7) circle (0.3cm);
\filldraw (296,16) circle (0.3cm);
\filldraw (296,18) circle (0.3cm);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.12]

\filldraw (2,0) circle (0.3cm);
\filldraw (3,0) circle (0.3cm);
\filldraw (0,1) circle (0.3cm);
\filldraw (2,1) circle (0.3cm);
\filldraw (2,2) circle (0.3cm);
\filldraw (3,1) circle (0.3cm);
\filldraw (2,3) circle (0.3cm);
\filldraw (3,2) circle (0.3cm);
\filldraw (4,1) circle (0.3cm);
\filldraw (3,3) circle (0.3cm);
\filldraw (2,4) circle (0.3cm);
\filldraw (5,0) circle (0.3cm);
\filldraw (3,4) circle (0.3cm);
\filldraw (2,5) circle (0.3cm);
\filldraw (3,5) circle (0.3cm);
\filldraw (2,6) circle (0.3cm);
\filldraw (3,6) circle (0.3cm);
\filldraw (7,0) circle (0.3cm);
\filldraw (2,7) circle (0.3cm);
\filldraw (3,7) circle (0.3cm);
\filldraw (8,0) circle (0.3cm);
\filldraw (2,8) circle (0.3cm);
\filldraw (8,2) circle (0.3cm);
\filldraw (3,8) circle (0.3cm);
\filldraw (8,4) circle (0.3cm);
\filldraw (9,0) circle (0.3cm);
\filldraw (2,9) circle (0.3cm);
\filldraw (9,2) circle (0.3cm);
\filldraw (3,9) circle (0.3cm);
\filldraw (9,4) circle (0.3cm);
\filldraw (8,6) circle (0.3cm);
\filldraw (2,10) circle (0.3cm);
\filldraw (3,10) circle (0.3cm);
\filldraw (9,6) circle (0.3cm);
\filldraw (2,11) circle (0.3cm);
\filldraw (8,8) circle (0.3cm);
\filldraw (3,11) circle (0.3cm);
\filldraw (9,8) circle (0.3cm);
\filldraw (2,12) circle (0.3cm);
\filldraw (3,12) circle (0.3cm);
\filldraw (8,10) circle (0.3cm);
\filldraw (13,0) circle (0.3cm);
\filldraw (2,13) circle (0.3cm);
\filldraw (13,2) circle (0.3cm);
\filldraw (3,13) circle (0.3cm);
\filldraw (9,10) circle (0.3cm);
\filldraw (13,4) circle (0.3cm);
\filldraw (14,0) circle (0.3cm);
\filldraw (14,1) circle (0.3cm);
\filldraw (2,14) circle (0.3cm);
\filldraw (3,14) circle (0.3cm);
\filldraw (13,6) circle (0.3cm);
\filldraw (8,12) circle (0.3cm);
\filldraw (14,4) circle (0.3cm);
\filldraw (14,5) circle (0.3cm);
\filldraw (9,12) circle (0.3cm);
\filldraw (15,1) circle (0.3cm);
\filldraw (2,15) circle (0.3cm);
\filldraw (13,8) circle (0.3cm);
\filldraw (3,15) circle (0.3cm);
\filldraw (2,16) circle (0.3cm);
\filldraw (14,8) circle (0.3cm);
\filldraw (8,14) circle (0.3cm);
\filldraw (3,16) circle (0.3cm);
\filldraw (13,10) circle (0.3cm);
\filldraw (14,9) circle (0.3cm);
\filldraw (9,14) circle (0.3cm);
\filldraw (2,17) circle (0.3cm);
\filldraw (3,17) circle (0.3cm);
\filldraw (13,12) circle (0.3cm);
\filldraw (8,16) circle (0.3cm);
\filldraw (18,0) circle (0.3cm);
\filldraw (2,18) circle (0.3cm);
\filldraw (3,18) circle (0.3cm);
\filldraw (18,3) circle (0.3cm);
\filldraw (9,16) circle (0.3cm);
\filldraw (14,12) circle (0.3cm);
\filldraw (19,0) circle (0.3cm);
\filldraw (2,19) circle (0.3cm);
\filldraw (14,13) circle (0.3cm);
\filldraw (19,2) circle (0.3cm);
\filldraw (13,14) circle (0.3cm);
\filldraw (3,19) circle (0.3cm);
\filldraw (19,3) circle (0.3cm);
\filldraw (18,7) circle (0.3cm);
\filldraw (19,5) circle (0.3cm);
\filldraw (8,18) circle (0.3cm);
\filldraw (19,6) circle (0.3cm);
\filldraw (2,20) circle (0.3cm);
\filldraw (9,18) circle (0.3cm);
\filldraw (3,20) circle (0.3cm);
\filldraw (19,7) circle (0.3cm);
\filldraw (13,16) circle (0.3cm);
\filldraw (19,9) circle (0.3cm);
\filldraw (2,21) circle (0.3cm);
\filldraw (18,11) circle (0.3cm);
\filldraw (3,21) circle (0.3cm);
\filldraw (14,16) circle (0.3cm);
\filldraw (19,10) circle (0.3cm);
\filldraw (8,20) circle (0.3cm);
\filldraw (9,20) circle (0.3cm);
\filldraw (19,11) circle (0.3cm);
\filldraw (14,17) circle (0.3cm);
\filldraw (2,22) circle (0.3cm);
\filldraw (3,22) circle (0.3cm);
\filldraw (13,18) circle (0.3cm);
\filldraw (19,13) circle (0.3cm);
\filldraw (2,23) circle (0.3cm);
\filldraw (23,2) circle (0.3cm);
\filldraw (3,23) circle (0.3cm);
\filldraw (8,22) circle (0.3cm);
\filldraw (18,15) circle (0.3cm);
\filldraw (19,14) circle (0.3cm);
\filldraw (9,22) circle (0.3cm);
\filldraw (13,20) circle (0.3cm);
\filldraw (24,0) circle (0.3cm);
\filldraw (2,24) circle (0.3cm);
\filldraw (24,2) circle (0.3cm);
\filldraw (3,24) circle (0.3cm);
\filldraw (19,15) circle (0.3cm);
\filldraw (14,20) circle (0.3cm);
\filldraw (24,6) circle (0.3cm);
\filldraw (25,0) circle (0.3cm);
\filldraw (25,1) circle (0.3cm);
\filldraw (2,25) circle (0.3cm);
\filldraw (3,25) circle (0.3cm);
\filldraw (14,21) circle (0.3cm);
\filldraw (8,24) circle (0.3cm);
\filldraw (25,4) circle (0.3cm);
\filldraw (19,17) circle (0.3cm);
\filldraw (13,22) circle (0.3cm);
\filldraw (9,24) circle (0.3cm);
\filldraw (25,6) circle (0.3cm);
\filldraw (24,10) circle (0.3cm);
\filldraw (26,1) circle (0.3cm);
\filldraw (2,26) circle (0.3cm);
\filldraw (3,26) circle (0.3cm);
\filldraw (19,18) circle (0.3cm);
\filldraw (18,19) circle (0.3cm);
\filldraw (25,8) circle (0.3cm);
\filldraw (19,19) circle (0.3cm);
\filldraw (25,10) circle (0.3cm);
\filldraw (2,27) circle (0.3cm);
\filldraw (3,27) circle (0.3cm);
\filldraw (8,26) circle (0.3cm);
\filldraw (13,24) circle (0.3cm);
\filldraw (9,26) circle (0.3cm);
\filldraw (25,12) circle (0.3cm);
\filldraw (24,14) circle (0.3cm);
\filldraw (14,24) circle (0.3cm);
\filldraw (2,28) circle (0.3cm);
\filldraw (3,28) circle (0.3cm);
\filldraw (19,21) circle (0.3cm);
\filldraw (14,25) circle (0.3cm);
\filldraw (25,14) circle (0.3cm);
\filldraw (29,0) circle (0.3cm);
\filldraw (2,29) circle (0.3cm);
\filldraw (19,22) circle (0.3cm);
\filldraw (13,26) circle (0.3cm);
\filldraw (8,28) circle (0.3cm);
\filldraw (3,29) circle (0.3cm);
\filldraw (29,3) circle (0.3cm);
\filldraw (18,23) circle (0.3cm);
\filldraw (9,28) circle (0.3cm);
\filldraw (25,16) circle (0.3cm);
\filldraw (19,23) circle (0.3cm);
\filldraw (30,0) circle (0.3cm);
\filldraw (24,18) circle (0.3cm);
\filldraw (2,30) circle (0.3cm);
\filldraw (29,8) circle (0.3cm);
\filldraw (3,30) circle (0.3cm);
\filldraw (30,4) circle (0.3cm);
\filldraw (30,5) circle (0.3cm);
\filldraw (25,18) circle (0.3cm);
\filldraw (13,28) circle (0.3cm);
\filldraw (30,8) circle (0.3cm);
\filldraw (8,30) circle (0.3cm);
\filldraw (2,31) circle (0.3cm);
\filldraw (3,31) circle (0.3cm);
\filldraw (14,28) circle (0.3cm);
\filldraw (30,9) circle (0.3cm);
\filldraw (9,30) circle (0.3cm);
\filldraw (29,12) circle (0.3cm);
\filldraw (19,25) circle (0.3cm);
\filldraw (25,20) circle (0.3cm);
\filldraw (2,32) circle (0.3cm);
\filldraw (3,32) circle (0.3cm);
\filldraw (14,29) circle (0.3cm);
\filldraw (19,26) circle (0.3cm);
\filldraw (30,12) circle (0.3cm);
\filldraw (18,27) circle (0.3cm);
\filldraw (24,22) circle (0.3cm);
\filldraw (30,13) circle (0.3cm);
\filldraw (13,30) circle (0.3cm);
\filldraw (8,32) circle (0.3cm);
\filldraw (19,27) circle (0.3cm);
\filldraw (2,33) circle (0.3cm);
\filldraw (29,16) circle (0.3cm);
\filldraw (3,33) circle (0.3cm);
\filldraw (9,32) circle (0.3cm);
\filldraw (25,22) circle (0.3cm);
\filldraw (30,16) circle (0.3cm);
\filldraw (2,34) circle (0.3cm);
\filldraw (34,2) circle (0.3cm);
\filldraw (3,34) circle (0.3cm);
\filldraw (30,17) circle (0.3cm);
\filldraw (13,32) circle (0.3cm);
\filldraw (25,24) circle (0.3cm);
\filldraw (19,29) circle (0.3cm);
\filldraw (14,32) circle (0.3cm);
\filldraw (8,34) circle (0.3cm);
\filldraw (35,0) circle (0.3cm);
\filldraw (2,35) circle (0.3cm);
\filldraw (3,35) circle (0.3cm);
\filldraw (35,3) circle (0.3cm);
\filldraw (9,34) circle (0.3cm);
\filldraw (29,20) circle (0.3cm);
\filldraw (24,26) circle (0.3cm);
\filldraw (19,30) circle (0.3cm);
\filldraw (35,7) circle (0.3cm);
\filldraw (14,33) circle (0.3cm);
\filldraw (18,31) circle (0.3cm);
\filldraw (36,0) circle (0.3cm);
\filldraw (36,1) circle (0.3cm);
\filldraw (2,36) circle (0.3cm);
\filldraw (30,20) circle (0.3cm);
\filldraw (25,26) circle (0.3cm);
\filldraw (3,36) circle (0.3cm);
\filldraw (36,5) circle (0.3cm);
\filldraw (19,31) circle (0.3cm);
\filldraw (13,34) circle (0.3cm);
\filldraw (30,21) circle (0.3cm);
\filldraw (35,11) circle (0.3cm);
\filldraw (8,36) circle (0.3cm);
\filldraw (37,1) circle (0.3cm);
\filldraw (2,37) circle (0.3cm);
\filldraw (9,36) circle (0.3cm);
\filldraw (36,9) circle (0.3cm);
\filldraw (3,37) circle (0.3cm);
\filldraw (25,28) circle (0.3cm);
\filldraw (29,24) circle (0.3cm);
\filldraw (2,38) circle (0.3cm);
\filldraw (19,33) circle (0.3cm);
\filldraw (35,15) circle (0.3cm);
\filldraw (3,38) circle (0.3cm);
\filldraw (13,36) circle (0.3cm);
\filldraw (36,13) circle (0.3cm);
\filldraw (30,24) circle (0.3cm);
\filldraw (24,30) circle (0.3cm);
\filldraw (14,36) circle (0.3cm);
\filldraw (8,38) circle (0.3cm);
\filldraw (19,34) circle (0.3cm);
\filldraw (2,39) circle (0.3cm);
\filldraw (30,25) circle (0.3cm);
\filldraw (9,38) circle (0.3cm);
\filldraw (25,30) circle (0.3cm);
\filldraw (3,39) circle (0.3cm);
\filldraw (18,35) circle (0.3cm);
\filldraw (14,37) circle (0.3cm);
\filldraw (36,17) circle (0.3cm);
\filldraw (19,35) circle (0.3cm);
\filldraw (35,19) circle (0.3cm);
\filldraw (40,0) circle (0.3cm);
\filldraw (2,40) circle (0.3cm);
\filldraw (3,40) circle (0.3cm);
\filldraw (13,38) circle (0.3cm);
\filldraw (40,4) circle (0.3cm);
\filldraw (29,28) circle (0.3cm);
\filldraw (25,32) circle (0.3cm);
\filldraw (8,40) circle (0.3cm);
\filldraw (40,8) circle (0.3cm);
\filldraw (41,0) circle (0.3cm);
\filldraw (9,40) circle (0.3cm);
\filldraw (30,28) circle (0.3cm);
\filldraw (2,41) circle (0.3cm);
\filldraw (3,41) circle (0.3cm);
\filldraw (19,37) circle (0.3cm);
\filldraw (24,34) circle (0.3cm);
\filldraw (36,21) circle (0.3cm);
\filldraw (30,29) circle (0.3cm);
\filldraw (40,12) circle (0.3cm);
\filldraw (35,23) circle (0.3cm);
\filldraw (2,42) circle (0.3cm);
\filldraw (13,40) circle (0.3cm);
\filldraw (3,42) circle (0.3cm);
\filldraw (25,34) circle (0.3cm);
\filldraw (14,40) circle (0.3cm);
\filldraw (19,38) circle (0.3cm);
\filldraw (8,42) circle (0.3cm);
\filldraw (9,42) circle (0.3cm);
\filldraw (18,39) circle (0.3cm);
\filldraw (2,43) circle (0.3cm);
\filldraw (40,16) circle (0.3cm);
\filldraw (3,43) circle (0.3cm);
\filldraw (29,32) circle (0.3cm);
\filldraw (14,41) circle (0.3cm);
\filldraw (19,39) circle (0.3cm);
\filldraw (36,25) circle (0.3cm);
\filldraw (25,36) circle (0.3cm);
\filldraw (30,32) circle (0.3cm);
\filldraw (13,42) circle (0.3cm);
\filldraw (2,44) circle (0.3cm);
\filldraw (3,44) circle (0.3cm);
\filldraw (35,27) circle (0.3cm);
\filldraw (30,33) circle (0.3cm);
\filldraw (8,44) circle (0.3cm);
\filldraw (40,20) circle (0.3cm);
\filldraw (9,44) circle (0.3cm);
\filldraw (24,38) circle (0.3cm);
\filldraw (2,45) circle (0.3cm);
\filldraw (45,2) circle (0.3cm);
\filldraw (3,45) circle (0.3cm);
\filldraw (19,41) circle (0.3cm);
\filldraw (25,38) circle (0.3cm);
\filldraw (13,44) circle (0.3cm);
\filldraw (46,0) circle (0.3cm);
\filldraw (2,46) circle (0.3cm);
\filldraw (3,46) circle (0.3cm);
\filldraw (19,42) circle (0.3cm);
\filldraw (46,3) circle (0.3cm);
\filldraw (46,4) circle (0.3cm);
\filldraw (14,44) circle (0.3cm);
\filldraw (29,36) circle (0.3cm);
\filldraw (36,29) circle (0.3cm);
\filldraw (46,7) circle (0.3cm);
\filldraw (18,43) circle (0.3cm);
\filldraw (40,24) circle (0.3cm);
\filldraw (46,8) circle (0.3cm);
\filldraw (8,46) circle (0.3cm);
\filldraw (35,31) circle (0.3cm);
\filldraw (30,36) circle (0.3cm);
\filldraw (9,46) circle (0.3cm);
\filldraw (19,43) circle (0.3cm);
\filldraw (2,47) circle (0.3cm);
\filldraw (3,47) circle (0.3cm);
\filldraw (14,45) circle (0.3cm);
\filldraw (25,40) circle (0.3cm);
\filldraw (47,5) circle (0.3cm);
\filldraw (46,11) circle (0.3cm);
\filldraw (46,12) circle (0.3cm);
\filldraw (30,37) circle (0.3cm);
\filldraw (13,46) circle (0.3cm);
\filldraw (47,9) circle (0.3cm);
\filldraw (48,1) circle (0.3cm);
\filldraw (2,48) circle (0.3cm);
\filldraw (3,48) circle (0.3cm);
\filldraw (24,42) circle (0.3cm);
\filldraw (46,15) circle (0.3cm);
\filldraw (8,48) circle (0.3cm);
\filldraw (46,16) circle (0.3cm);
\filldraw (47,13) circle (0.3cm);
\filldraw (40,28) circle (0.3cm);
\filldraw (9,48) circle (0.3cm);
\filldraw (36,33) circle (0.3cm);
\filldraw (19,45) circle (0.3cm);
\filldraw (25,42) circle (0.3cm);
\filldraw (2,49) circle (0.3cm);
\filldraw (3,49) circle (0.3cm);
\filldraw (29,40) circle (0.3cm);
\filldraw (35,35) circle (0.3cm);
\filldraw (13,48) circle (0.3cm);
\filldraw (19,46) circle (0.3cm);
\filldraw (46,19) circle (0.3cm);
\filldraw (47,17) circle (0.3cm);
\filldraw (30,40) circle (0.3cm);
\filldraw (14,48) circle (0.3cm);
\filldraw (46,20) circle (0.3cm);
\filldraw (18,47) circle (0.3cm);
\filldraw (25,44) circle (0.3cm);
\filldraw (19,47) circle (0.3cm);
\filldraw (30,41) circle (0.3cm);
\filldraw (14,49) circle (0.3cm);
\filldraw (51,0) circle (0.3cm);
\filldraw (40,32) circle (0.3cm);
\filldraw (46,23) circle (0.3cm);
\filldraw (47,21) circle (0.3cm);
\filldraw (36,37) circle (0.3cm);
\filldraw (46,24) circle (0.3cm);
\filldraw (24,46) circle (0.3cm);
\filldraw (25,46) circle (0.3cm);
\filldraw (35,39) circle (0.3cm);
\filldraw (19,49) circle (0.3cm);
\filldraw (29,44) circle (0.3cm);
\filldraw (52,10) circle (0.3cm);
\filldraw (52,11) circle (0.3cm);
\filldraw (47,25) circle (0.3cm);
\filldraw (30,44) circle (0.3cm);
\filldraw (46,27) circle (0.3cm);
\filldraw (52,12) circle (0.3cm);
\filldraw (40,36) circle (0.3cm);
\filldraw (46,28) circle (0.3cm);
\filldraw (52,14) circle (0.3cm);
\filldraw (30,45) circle (0.3cm);
\filldraw (52,15) circle (0.3cm);
\filldraw (25,48) circle (0.3cm);
\filldraw (52,16) circle (0.3cm);
\filldraw (36,41) circle (0.3cm);
\filldraw (52,18) circle (0.3cm);
\filldraw (47,29) circle (0.3cm);
\filldraw (52,19) circle (0.3cm);
\filldraw (35,43) circle (0.3cm);
\filldraw (46,31) circle (0.3cm);
\filldraw (52,20) circle (0.3cm);
\filldraw (56,0) circle (0.3cm);
\filldraw (46,32) circle (0.3cm);
\filldraw (29,48) circle (0.3cm);
\filldraw (56,4) circle (0.3cm);
\filldraw (52,22) circle (0.3cm);
\filldraw (56,8) circle (0.3cm);
\filldraw (40,40) circle (0.3cm);
\filldraw (30,48) circle (0.3cm);
\filldraw (52,23) circle (0.3cm);
\filldraw (57,1) circle (0.3cm);
\filldraw (57,2) circle (0.3cm);
\filldraw (57,4) circle (0.3cm);
\filldraw (52,24) circle (0.3cm);
\filldraw (57,7) circle (0.3cm);
\filldraw (47,33) circle (0.3cm);
\filldraw (30,49) circle (0.3cm);
\filldraw (57,8) circle (0.3cm);
\filldraw (36,45) circle (0.3cm);
\filldraw (46,35) circle (0.3cm);
\filldraw (57,10) circle (0.3cm);
\filldraw (58,1) circle (0.3cm);
\filldraw (52,26) circle (0.3cm);
\filldraw (57,12) circle (0.3cm);
\filldraw (46,36) circle (0.3cm);
\filldraw (52,27) circle (0.3cm);
\filldraw (35,47) circle (0.3cm);
\filldraw (57,14) circle (0.3cm);
\filldraw (52,28) circle (0.3cm);
\filldraw (57,16) circle (0.3cm);
\filldraw (40,44) circle (0.3cm);
\filldraw (57,18) circle (0.3cm);
\filldraw (47,37) circle (0.3cm);
\filldraw (52,30) circle (0.3cm);
\filldraw (46,39) circle (0.3cm);
\filldraw (57,20) circle (0.3cm);
\filldraw (52,31) circle (0.3cm);
\filldraw (36,49) circle (0.3cm);
\filldraw (46,40) circle (0.3cm);
\filldraw (52,32) circle (0.3cm);
\filldraw (57,22) circle (0.3cm);
\filldraw (57,24) circle (0.3cm);
\filldraw (62,4) circle (0.3cm);
\filldraw (52,34) circle (0.3cm);
\filldraw (47,41) circle (0.3cm);
\filldraw (40,48) circle (0.3cm);
\filldraw (62,8) circle (0.3cm);
\filldraw (57,26) circle (0.3cm);
\filldraw (52,35) circle (0.3cm);
\filldraw (62,11) circle (0.3cm);
\filldraw (46,43) circle (0.3cm);
\filldraw (63,0) circle (0.3cm);
\filldraw (63,4) circle (0.3cm);
\filldraw (52,36) circle (0.3cm);
\filldraw (63,6) circle (0.3cm);
\filldraw (63,7) circle (0.3cm);
\filldraw (57,28) circle (0.3cm);
\filldraw (63,9) circle (0.3cm);
\filldraw (46,44) circle (0.3cm);
\filldraw (62,15) circle (0.3cm);
\filldraw (64,1) circle (0.3cm);
\filldraw (63,13) circle (0.3cm);
\filldraw (52,38) circle (0.3cm);
\filldraw (57,30) circle (0.3cm);
\filldraw (62,19) circle (0.3cm);
\filldraw (52,39) circle (0.3cm);
\filldraw (47,45) circle (0.3cm);
\filldraw (63,17) circle (0.3cm);
\filldraw (57,32) circle (0.3cm);
\filldraw (52,40) circle (0.3cm);
\filldraw (46,47) circle (0.3cm);
\filldraw (62,23) circle (0.3cm);
\filldraw (57,34) circle (0.3cm);
\filldraw (63,21) circle (0.3cm);
\filldraw (46,48) circle (0.3cm);
\filldraw (52,42) circle (0.3cm);
\filldraw (67,2) circle (0.3cm);
\filldraw (57,36) circle (0.3cm);
\filldraw (52,43) circle (0.3cm);
\filldraw (62,27) circle (0.3cm);
\filldraw (63,25) circle (0.3cm);
\filldraw (47,49) circle (0.3cm);
\filldraw (68,0) circle (0.3cm);
\filldraw (68,1) circle (0.3cm);
\filldraw (52,44) circle (0.3cm);
\filldraw (68,6) circle (0.3cm);
\filldraw (57,38) circle (0.3cm);
\filldraw (68,9) circle (0.3cm);
\filldraw (68,10) circle (0.3cm);
\filldraw (68,11) circle (0.3cm);
\filldraw (69,1) circle (0.3cm);
\filldraw (68,12) circle (0.3cm);
\filldraw (62,31) circle (0.3cm);
\filldraw (63,29) circle (0.3cm);
\filldraw (52,46) circle (0.3cm);
\filldraw (57,40) circle (0.3cm);
\filldraw (52,47) circle (0.3cm);
\filldraw (68,17) circle (0.3cm);
\filldraw (68,18) circle (0.3cm);
\filldraw (68,19) circle (0.3cm);
\filldraw (52,48) circle (0.3cm);
\filldraw (57,42) circle (0.3cm);
\filldraw (68,20) circle (0.3cm);
\filldraw (63,33) circle (0.3cm);
\filldraw (62,35) circle (0.3cm);
\filldraw (72,0) circle (0.3cm);
\filldraw (57,44) circle (0.3cm);
\filldraw (68,25) circle (0.3cm);
\filldraw (68,26) circle (0.3cm);
\filldraw (73,0) circle (0.3cm);
\filldraw (73,3) circle (0.3cm);
\filldraw (63,37) circle (0.3cm);
\filldraw (73,4) circle (0.3cm);
\filldraw (68,27) circle (0.3cm);
\filldraw (57,46) circle (0.3cm);
\filldraw (62,39) circle (0.3cm);
\filldraw (68,28) circle (0.3cm);
\filldraw (73,12) circle (0.3cm);
\filldraw (57,48) circle (0.3cm);
\filldraw (74,9) circle (0.3cm);
\filldraw (74,12) circle (0.3cm);
\filldraw (63,41) circle (0.3cm);
\filldraw (62,43) circle (0.3cm);
\filldraw (68,33) circle (0.3cm);
\filldraw (73,20) circle (0.3cm);
\filldraw (74,16) circle (0.3cm);
\filldraw (68,34) circle (0.3cm);
\filldraw (68,35) circle (0.3cm);
\filldraw (74,20) circle (0.3cm);
\filldraw (68,36) circle (0.3cm);
\filldraw (77,2) circle (0.3cm);
\filldraw (63,45) circle (0.3cm);
\filldraw (74,24) circle (0.3cm);
\filldraw (62,47) circle (0.3cm);
\filldraw (78,0) circle (0.3cm);
\filldraw (78,2) circle (0.3cm);
\filldraw (78,4) circle (0.3cm);
\filldraw (73,28) circle (0.3cm);
\filldraw (78,8) circle (0.3cm);
\filldraw (79,0) circle (0.3cm);
\filldraw (79,1) circle (0.3cm);
\filldraw (79,3) circle (0.3cm);
\filldraw (74,28) circle (0.3cm);
\filldraw (79,5) circle (0.3cm);
\filldraw (79,7) circle (0.3cm);
\filldraw (68,41) circle (0.3cm);
\filldraw (78,16) circle (0.3cm);
\filldraw (79,11) circle (0.3cm);
\filldraw (63,49) circle (0.3cm);
\filldraw (68,42) circle (0.3cm);
\filldraw (80,1) circle (0.3cm);
\filldraw (79,13) circle (0.3cm);
\filldraw (79,15) circle (0.3cm);
\filldraw (68,43) circle (0.3cm);
\filldraw (74,32) circle (0.3cm);
\filldraw (79,17) circle (0.3cm);
\filldraw (68,44) circle (0.3cm);
\filldraw (79,19) circle (0.3cm);
\filldraw (73,36) circle (0.3cm);
\filldraw (78,24) circle (0.3cm);
\filldraw (79,21) circle (0.3cm);
\filldraw (79,23) circle (0.3cm);
\filldraw (74,36) circle (0.3cm);
\filldraw (79,25) circle (0.3cm);
\filldraw (83,0) circle (0.3cm);
\filldraw (79,27) circle (0.3cm);
\filldraw (68,49) circle (0.3cm);
\filldraw (84,0) circle (0.3cm);
\filldraw (84,3) circle (0.3cm);
\filldraw (84,4) circle (0.3cm);
\filldraw (74,40) circle (0.3cm);
\filldraw (79,29) circle (0.3cm);
\filldraw (84,7) circle (0.3cm);
\filldraw (78,32) circle (0.3cm);
\filldraw (84,8) circle (0.3cm);
\filldraw (84,9) circle (0.3cm);
\filldraw (84,11) circle (0.3cm);
\filldraw (84,12) circle (0.3cm);
\filldraw (79,31) circle (0.3cm);
\filldraw (73,44) circle (0.3cm);
\filldraw (84,15) circle (0.3cm);
\filldraw (84,16) circle (0.3cm);
\filldraw (79,33) circle (0.3cm);
\filldraw (74,44) circle (0.3cm);
\filldraw (84,19) circle (0.3cm);
\filldraw (85,15) circle (0.3cm);
\filldraw (84,20) circle (0.3cm);
\filldraw (79,35) circle (0.3cm);
\filldraw (84,23) circle (0.3cm);
\filldraw (85,19) circle (0.3cm);
\filldraw (79,37) circle (0.3cm);
\filldraw (84,24) circle (0.3cm);
\filldraw (78,40) circle (0.3cm);
\filldraw (88,2) circle (0.3cm);
\filldraw (85,23) circle (0.3cm);
\filldraw (79,39) circle (0.3cm);
\filldraw (74,48) circle (0.3cm);
\filldraw (84,27) circle (0.3cm);
\filldraw (84,28) circle (0.3cm);
\filldraw (89,0) circle (0.3cm);
\filldraw (79,41) circle (0.3cm);
\filldraw (89,2) circle (0.3cm);
\filldraw (89,4) circle (0.3cm);
\filldraw (85,27) circle (0.3cm);
\filldraw (84,31) circle (0.3cm);
\filldraw (84,32) circle (0.3cm);
\filldraw (79,43) circle (0.3cm);
\filldraw (89,14) circle (0.3cm);
\filldraw (90,5) circle (0.3cm);
\filldraw (90,9) circle (0.3cm);
\filldraw (85,31) circle (0.3cm);
\filldraw (89,18) circle (0.3cm);
\filldraw (79,45) circle (0.3cm);
\filldraw (90,13) circle (0.3cm);
\filldraw (84,35) circle (0.3cm);
\filldraw (91,1) circle (0.3cm);
\filldraw (84,36) circle (0.3cm);
\filldraw (78,48) circle (0.3cm);
\filldraw (90,17) circle (0.3cm);
\filldraw (89,22) circle (0.3cm);
\filldraw (85,35) circle (0.3cm);
\filldraw (79,47) circle (0.3cm);
\filldraw (90,21) circle (0.3cm);
\filldraw (84,39) circle (0.3cm);
\filldraw (89,26) circle (0.3cm);
\filldraw (79,49) circle (0.3cm);
\filldraw (84,40) circle (0.3cm);
\filldraw (90,25) circle (0.3cm);
\filldraw (85,39) circle (0.3cm);
\filldraw (89,30) circle (0.3cm);
\filldraw (94,0) circle (0.3cm);
\filldraw (84,43) circle (0.3cm);
\filldraw (90,29) circle (0.3cm);
\filldraw (84,44) circle (0.3cm);
\filldraw (95,6) circle (0.3cm);
\filldraw (95,7) circle (0.3cm);
\filldraw (85,43) circle (0.3cm);
\filldraw (89,34) circle (0.3cm);
\filldraw (95,8) circle (0.3cm);
\filldraw (95,10) circle (0.3cm);
\filldraw (95,11) circle (0.3cm);
\filldraw (95,12) circle (0.3cm);
\filldraw (90,33) circle (0.3cm);
\filldraw (95,14) circle (0.3cm);
\filldraw (95,15) circle (0.3cm);
\filldraw (84,47) circle (0.3cm);
\filldraw (95,16) circle (0.3cm);
\filldraw (95,18) circle (0.3cm);
\filldraw (84,48) circle (0.3cm);
\filldraw (89,38) circle (0.3cm);
\filldraw (95,19) circle (0.3cm);
\filldraw (95,20) circle (0.3cm);
\filldraw (85,47) circle (0.3cm);
\filldraw (90,37) circle (0.3cm);
\filldraw (95,22) circle (0.3cm);
\filldraw (95,23) circle (0.3cm);
\filldraw (95,24) circle (0.3cm);
\filldraw (89,42) circle (0.3cm);
\filldraw (95,26) circle (0.3cm);
\filldraw (95,27) circle (0.3cm);
\filldraw (90,41) circle (0.3cm);
\filldraw (95,28) circle (0.3cm);
\filldraw (95,30) circle (0.3cm);
\filldraw (95,31) circle (0.3cm);
\filldraw (89,46) circle (0.3cm);
\filldraw (95,32) circle (0.3cm);
\filldraw (90,45) circle (0.3cm);
\filldraw (95,34) circle (0.3cm);
\filldraw (95,35) circle (0.3cm);
\filldraw (95,36) circle (0.3cm);
\filldraw (95,38) circle (0.3cm);
\filldraw (90,49) circle (0.3cm);
\filldraw (95,39) circle (0.3cm);
\filldraw (95,40) circle (0.3cm);
\filldraw (95,42) circle (0.3cm);
\filldraw (95,43) circle (0.3cm);
\filldraw (95,44) circle (0.3cm);
\filldraw (95,46) circle (0.3cm);
\filldraw (95,47) circle (0.3cm);
\filldraw (95,48) circle (0.3cm);
\draw [ thick, ->] (8, -6) -- (8,-2);
\node at (6.5, -8) {period 2 and 4};
\draw [ thick, ->] (14, -6) -- (14,-2);
\draw [ thick, ->] (68, -6) -- (68,-2);
\node at (68, -8) {period 8};
\end{tikzpicture}
